Evaluating 5G Networks for U-Space Applications: Insights from Dense Urban Measurement Campaign

Following the burgeoning interest in unmanned aerial vehicles (UAVs) utilization within human-inhabited spaces, critical challenges arise in ensuring reliable, low-latency communication-particularly important given the safety-critical nature of such operations in densely populated urban environments. Therefore, adequate cellular communication capabilities are essential to enable safe and effective operations within the so-called U-Spaces. In this context, this paper investigates the communication performance of cellular-connected UAVs in dense urban environments. In particular, the analysis is based on a comprehensive measurement campaign conducted in the city of Benidorm, Spain-an urban area well known for its high concentration of tall buildings and overall urban density. More specifically, we evaluated key performance indicators (KPIs) related to received signal strength and quality, data rate, and latency across various altitudes, mobile network operators, access technologies, and frequency bands, using multiple types of measurement equipment. The results highlight significant challenges, primarily due to the lack of dedicated planning for aerial coverage and interference management, revealing that current cellular networks may fall short in supporting reliable and ubiquitous UAVs communication. Thus, this paper calls for improved network solutions to ensure the reliability of UAV operations in urban airspace, thereby contributing to the integration of UAVs into urban logistics and mobility.

==> Figures/Tikz/BarPlot_Template_RSRP.tex <==
\begin{tikzpicture}

\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgreen}{RGB}{34,139,34} % New dark green definition, not too dark
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange}{RGB}{255,140,0} % New color for 10m
\definecolor{darkpurple}{RGB}{148,0,211} % New color for 30m
\definecolor{darkcyan}{RGB}{0,139,139} % New color for 50m

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    fill opacity=1,
    legend style={
        at={(0.65,0.75)},
        anchor=center,
        legend columns=2,
        fill opacity=0.9,
        font=\small,
        draw=darkgray176
    },
    bar width=10pt,
    ybar,
    enlarge x limits=0.2,
    ymin=0, ymax=49,
    ylabel={dBm},
    symbolic x coords={{700-n28}, 3500-n78, B8-900, B3-1800},
    xlabel={Frequency Band [MHz]},
    xtick=data,
    xticklabels={
        \makecell{n28 \\ 758-821},
        \makecell{n78 \\ 3300-3800},
        \makecell{B8 \\ 925-960},
        \makecell{B3 \\ 1805-1880}
    },
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\footnotesize}, % Set text above bars to footnotesize
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    ytick={0, 10, ..., 47},
    xmajorgrids,
    x grid style={darkgray176, opacity=0.75},
    ymajorgrids,
    y grid style={darkgray176, opacity=0.75},
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ytick style={color=black},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
]

% B4 Bars (10m) - New random values
\addplot[fill=darkorange, fill opacity=0.75] coordinates {(700-n28, 15) (3500-n78, 20) (B8-900, 8) (B3-1800, 12)};
\addlegendentry{10m}

% B1 Bars (20m)
\addplot[fill=darkblue, fill opacity=0.75] coordinates {(700-n28, 32) (3500-n78, 33) (B8-900, 14) (B3-1800, 20)};
\addlegendentry{20m}

% B5 Bars (30m) - New random values
\addplot[fill=darkpurple, fill opacity=0.75] coordinates {(700-n28, 28) (3500-n78, 30) (B8-900, 13) (B3-1800, 25)};
\addlegendentry{30m}

% B2 Bars (40m)
\addplot[fill=darkred, fill opacity=0.75] coordinates {(700-n28, 38) (3500-n78, 38) (B8-900, 17) (B3-1800, 30)};
\addlegendentry{40m}

% B6 Bars (50m) - New random values
\addplot[fill=darkcyan, fill opacity=0.75] coordinates {(700-n28, 35) (3500-n78, 37) (B8-900, 16) (B3-1800, 33)};
\addlegendentry{50m}

% B3 Bars (60m)
\addplot[fill=darkgreen, fill opacity=0.75] coordinates {(700-n28, 40) (3500-n78, 43) (B8-900, 18) (B3-1800, 40)};
\addlegendentry{60m}




\end{axis}

\end{tikzpicture}


==> Figures/Tikz/BarPlot_Template_SINR.tex <==
\begin{tikzpicture}

\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgreen}{RGB}{34,139,34} % New dark green definition, not too dark
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange}{RGB}{255,140,0} % New color for 10m
\definecolor{darkpurple}{RGB}{148,0,211} % New color for 30m
\definecolor{darkcyan}{RGB}{0,139,139} % New color for 50m

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    fill opacity=1,
    legend style={
        at={(0.65,0.75)},
        anchor=center,
        legend columns=2,
        fill opacity=0.9,
        font=\small,
        draw=darkgray176
    },
    bar width=10pt,
    ybar,
    enlarge x limits=0.2,
    ymin=0, ymax=49,
    ylabel={dB},
    symbolic x coords={{700-n28}, 3500-n78, B8-900, B3-1800},
    xlabel={Frequency Band [MHz]},
    xtick=data,
    xticklabels={
        \makecell{n28 \\ 758-821},
        \makecell{n78 \\ 3300-3800},
        \makecell{B8 \\ 925-960},
        \makecell{B3 \\ 1805-1880}
    },
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\footnotesize}, % Set text above bars to footnotesize
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    ytick={0, 10, ..., 47},
    xmajorgrids,
    x grid style={darkgray176, opacity=0.75},
    ymajorgrids,
    y grid style={darkgray176, opacity=0.75},
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ytick style={color=black},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
]

% B4 Bars (10m) - New random values
\addplot[fill=darkorange, fill opacity=0.75] coordinates {(700-n28, 15) (3500-n78, 20) (B8-900, 8) (B3-1800, 12)};
\addlegendentry{10m}

% B1 Bars (20m)
\addplot[fill=darkblue, fill opacity=0.75] coordinates {(700-n28, 32) (3500-n78, 33) (B8-900, 14) (B3-1800, 20)};
\addlegendentry{20m}

% B5 Bars (30m) - New random values
\addplot[fill=darkpurple, fill opacity=0.75] coordinates {(700-n28, 28) (3500-n78, 30) (B8-900, 13) (B3-1800, 25)};
\addlegendentry{30m}

% B2 Bars (40m)
\addplot[fill=darkred, fill opacity=0.75] coordinates {(700-n28, 38) (3500-n78, 38) (B8-900, 17) (B3-1800, 30)};
\addlegendentry{40m}

% B6 Bars (50m) - New random values
\addplot[fill=darkcyan, fill opacity=0.75] coordinates {(700-n28, 35) (3500-n78, 37) (B8-900, 16) (B3-1800, 33)};
\addlegendentry{50m}

% B3 Bars (60m)
\addplot[fill=darkgreen, fill opacity=0.75] coordinates {(700-n28, 40) (3500-n78, 43) (B8-900, 18) (B3-1800, 40)};
\addlegendentry{60m}




\end{axis}

\end{tikzpicture}


==> Figures/Tikz/CDF_RSRP_Scanner_B3_N78.tex <==
\begin{tikzpicture}


\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}
\definecolor{darkgreen}{RGB}{34,139,34}

\begin{axis}[ 
% width=5in, height=3in,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.99,0.01)},    
  % anchor=south east,
  at={(0.01,0.97)},
  anchor=north west,
  font=\scriptsize,
  draw=lightgray204,
  legend columns=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176, opacity=0.45},
xlabel={[dBm]},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-121, xmax=-59,
xtick={-120,-110,...,-60},
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, 
ytick={0,0.2,...,1.0},
yticklabel style={font=\footnotesize},
] 



\addplot [semithick, darkblue, dashed, mark=*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-100.94 0
-95.91 0.00498338870431894
-95.56 0.00996677740863787
-93.89 0.0149501661129568
-93.49 0.0199335548172757
-93.19 0.0249169435215947
-92.52 0.0299003322259136
-92.14 0.0348837209302326
-91.87 0.0398671096345515
-91.63 0.0448504983388704
-91.58 0.0498338870431894
-91.25 0.0548172757475083
-91.1 0.0598006644518272
-90.95 0.0647840531561462
-90.9 0.0703211517165006
-90.85 0.0753045404208195
-90.74 0.0802879291251384
-90.47 0.0852713178294574
-90.43 0.0902547065337763
-90.33 0.0952380952380952
-90.04 0.100221483942414
-89.96 0.105204872646733
-89.83 0.110188261351052
-89.75 0.115171650055371
-89.74 0.12015503875969
-89.67 0.125138427464009
-89.6 0.130121816168328
-89.45 0.135658914728682
-89.36 0.140642303433001
-89.33 0.14562569213732
-89.27 0.150609080841639
-89.23 0.155592469545958
-89.15 0.160575858250277
-89.12 0.165559246954596
-88.97 0.170542635658915
-88.88 0.175526024363234
-88.77 0.180509413067553
-88.73 0.185492801771872
-88.71 0.19047619047619
-88.67 0.195459579180509
-88.5 0.200996677740864
-88.44 0.205980066445183
-88.25 0.210963455149502
-88.14 0.215946843853821
-88.11 0.22093023255814
-88.07 0.225913621262458
-87.9 0.230897009966777
-87.79 0.235880398671096
-87.68 0.240863787375415
-87.53 0.245847176079734
-87.51 0.250830564784053
-87.5 0.255813953488372
-87.31 0.260797342192691
-87.23 0.26578073089701
-87.13 0.271317829457364
-87.11 0.276301218161683
-86.99 0.281284606866002
-86.91 0.286267995570321
-86.9 0.29125138427464
-86.81 0.296234772978959
-86.61 0.301218161683278
-86.58 0.306201550387597
-86.45 0.311184939091916
-86.42 0.316168327796235
-86.41 0.321151716500554
-86.4 0.326135105204873
-86.26 0.331118493909192
-86.22 0.336655592469546
-86.11 0.341638981173865
-85.88 0.346622369878184
-85.83 0.351605758582503
-85.8 0.356589147286822
-85.76 0.361572535991141
-85.63 0.36655592469546
-85.61 0.371539313399779
-85.5 0.376522702104097
-85.34 0.381506090808416
-85.3 0.386489479512735
-85.29 0.391472868217054
-85.27 0.396456256921373
-85.18 0.401993355481728
-85.16 0.406976744186047
-85.1 0.411960132890365
-85.06 0.416943521594684
-85.01 0.421926910299003
-84.95 0.426910299003322
-84.9 0.431893687707641
-84.77 0.43687707641196
-84.66 0.441860465116279
-84.66 0.446843853820598
-84.54 0.451827242524917
-84.45 0.456810631229236
-84.38 0.461794019933555
-84.18 0.467331118493909
-84.12 0.472314507198228
-84.08 0.477297895902547
-84 0.482281284606866
-83.9 0.487264673311185
-83.84 0.492248062015504
-83.79 0.497231450719823
-83.77 0.502214839424142
-83.7 0.507198228128461
-83.64 0.51218161683278
-83.56 0.517165005537099
-83.46 0.522148394241417
-83.45 0.527131782945736
-83.38 0.532115171650055
-83.25 0.53765227021041
-83.21 0.542635658914729
-83.17 0.547619047619048
-83.06 0.552602436323367
-83.01 0.557585825027685
-82.85 0.562569213732004
-82.78 0.567552602436323
-82.67 0.572535991140642
-82.67 0.577519379844961
-82.58 0.58250276854928
-82.51 0.587486157253599
-82.37 0.592469545957918
-82.31 0.597452934662237
-82.28 0.602990033222591
-82.28 0.60797342192691
-82.26 0.612956810631229
-82.09 0.617940199335548
-82.04 0.622923588039867
-81.95 0.627906976744186
-81.82 0.632890365448505
-81.62 0.637873754152824
-81.37 0.642857142857143
-81.3 0.647840531561462
-81.16 0.652823920265781
-80.98 0.6578073089701
-80.95 0.662790697674419
-80.88 0.668327796234773
-80.81 0.673311184939092
-80.75 0.678294573643411
-80.66 0.68327796234773
-80.5 0.688261351052049
-80.28 0.693244739756368
-80.1 0.698228128460687
-80.04 0.703211517165006
-79.95 0.708194905869324
-79.85 0.713178294573643
-79.78 0.718161683277962
-79.75 0.723145071982281
-79.69 0.7281284606866
-79.6 0.733665559246955
-79.52 0.738648947951274
-79.29 0.743632336655592
-78.97 0.748615725359911
-78.92 0.75359911406423
-78.85 0.758582502768549
-78.62 0.763565891472868
-78.51 0.768549280177187
-78.43 0.773532668881506
-78.1 0.778516057585825
-77.89 0.783499446290144
-77.56 0.788482834994463
-77.3 0.793466223698782
-77.08 0.798449612403101
-76.86 0.803986710963455
-76.72 0.808970099667774
-76.65 0.813953488372093
-76.44 0.818936877076412
-76.44 0.823920265780731
-76.3 0.82890365448505
-76.19 0.833887043189369
-76.12 0.838870431893688
-75.63 0.843853820598007
-75.54 0.848837209302326
-75.38 0.853820598006645
-75.19 0.858803986710963
-75.01 0.863787375415282
-74.83 0.869324473975637
-74.61 0.874307862679956
-74.48 0.879291251384275
-74.34 0.884274640088594
-74.32 0.889258028792912
-74.07 0.894241417497231
-73.94 0.89922480620155
-73.59 0.904208194905869
-73.22 0.909191583610188
-73.22 0.914174972314507
-73.15 0.919158361018826
-73.09 0.924141749723145
-72.81 0.929125138427464
-72.69 0.934662236987818
-72.58 0.939645625692137
-72.28 0.944629014396456
-72.25 0.949612403100775
-72.01 0.954595791805094
-71.62 0.959579180509413
-71.28 0.964562569213732
-71.15 0.969545957918051
-70.93 0.97452934662237
-70.57 0.979512735326689
-70.39 0.984496124031008
-70.06 0.989479512735327
-69.98 0.994462901439646
-69.04 1
};
\addlegendentry{LTE B3 20\,m}
\addplot [semithick, darkred14080, dashed, mark=square*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-104.03 0
-100.2 0.00446713465220166
-99.91 0.00957243139757498
-97.53 0.0146777281429483
-96.47 0.0197830248883216
-95.86 0.024888321633695
-95.8 0.0299936183790683
-95.17 0.0350989151244416
-94.88 0.0395660497766433
-94.02 0.0446713465220166
-93.74 0.0497766432673899
-93.64 0.0548819400127632
-93.33 0.0599872367581366
-93.23 0.0650925335035099
-93.02 0.0701978302488832
-92.82 0.0753031269942565
-92.74 0.0797702616464582
-92.62 0.0848755583918315
-92.45 0.0899808551372048
-92.32 0.0950861518825782
-92.04 0.100191448627951
-91.98 0.105296745373325
-91.72 0.110402042118698
-91.55 0.115507338864071
-91.45 0.119974473516273
-91.37 0.125079770261646
-91.25 0.13018506700702
-91.24 0.135290363752393
-91.03 0.140395660497766
-90.87 0.14550095724314
-90.87 0.150606253988513
-90.77 0.155711550733886
-90.71 0.160178685386088
-90.66 0.165283982131461
-90.65 0.170389278876835
-90.63 0.175494575622208
-90.6 0.180599872367581
-90.53 0.185705169112955
-90.37 0.190810465858328
-90.28 0.195915762603701
-90.17 0.200382897255903
-90.17 0.205488194001276
-90.11 0.21059349074665
-90.11 0.215698787492023
-89.81 0.220804084237396
-89.79 0.22590938098277
-89.64 0.231014677728143
-89.33 0.236119974473516
-89.24 0.240587109125718
-89.19 0.245692405871091
-89.15 0.250797702616465
-89.05 0.255902999361838
-89.02 0.261008296107211
-88.89 0.266113592852585
-88.72 0.271218889597958
-88.64 0.276324186343331
-88.62 0.280791320995533
-88.45 0.285896617740906
-88.4 0.291001914486279
-88.32 0.296107211231653
-88.28 0.301212507977026
-88.22 0.3063178047224
-88.14 0.311423101467773
-88 0.316528398213146
-87.99 0.320995532865348
-87.98 0.326100829610721
-87.9 0.331206126356094
-87.88 0.336311423101468
-87.88 0.341416719846841
-87.77 0.346522016592214
-87.74 0.351627313337588
-87.73 0.356732610082961
-87.72 0.361199744735163
-87.7 0.366305041480536
-87.66 0.371410338225909
-87.64 0.376515634971283
-87.61 0.381620931716656
-87.57 0.386726228462029
-87.53 0.391831525207403
-87.43 0.396936821952776
-87.4 0.401403956604978
-87.32 0.406509253350351
-87.2 0.411614550095724
-87.16 0.416719846841098
-87.12 0.421825143586471
-87.09 0.426930440331844
-87.02 0.432035737077218
-87.01 0.437141033822591
-87 0.441608168474793
-86.99 0.446713465220166
-86.98 0.451818761965539
-86.89 0.456924058710913
-86.87 0.462029355456286
-86.81 0.467134652201659
-86.7 0.472239948947033
-86.59 0.477345245692406
-86.56 0.481812380344608
-86.52 0.486917677089981
-86.51 0.492022973835354
-86.5 0.497128270580728
-86.42 0.502233567326101
-86.31 0.507338864071474
-86.26 0.512444160816848
-86.24 0.517549457562221
-86.22 0.522016592214422
-86.21 0.527121888959796
-86.2 0.532227185705169
-86.15 0.537332482450542
-86.12 0.542437779195916
-86.02 0.547543075941289
-85.99 0.552648372686662
-85.93 0.557753669432036
-85.91 0.562220804084237
-85.88 0.567326100829611
-85.84 0.572431397574984
-85.74 0.577536694320357
-85.7 0.582641991065731
-85.59 0.587747287811104
-85.38 0.592852584556477
-85.22 0.597957881301851
-85.18 0.602425015954052
-85.11 0.607530312699426
-85.03 0.612635609444799
-85.01 0.617740906190172
-84.74 0.622846202935546
-84.74 0.627951499680919
-84.7 0.633056796426292
-84.56 0.638162093171666
-84.47 0.642629227823867
-84.47 0.647734524569241
-84.28 0.652839821314614
-84.14 0.657945118059987
-84.1 0.663050414805361
-84.03 0.668155711550734
-83.94 0.673261008296107
-83.84 0.678366305041481
-83.64 0.682833439693682
-83.59 0.687938736439056
-83.52 0.693044033184429
-83.3 0.698149329929802
-83.14 0.703254626675175
-83.02 0.708359923420549
-82.56 0.713465220165922
-82.43 0.718570516911295
-82.29 0.723037651563497
-82.22 0.72814294830887
-82.05 0.733248245054244
-81.96 0.738353541799617
-81.94 0.74345883854499
-81.73 0.748564135290364
-81.5 0.753669432035737
-81.45 0.75877472878111
-81.35 0.763241863433312
-81.14 0.768347160178685
-81.03 0.773452456924059
-80.89 0.778557753669432
-80.79 0.783663050414805
-80.77 0.788768347160179
-80.61 0.793873643905552
-80.36 0.798978940650925
-80.29 0.803446075303127
-80.26 0.8085513720485
-80.09 0.813656668793874
-80.03 0.818761965539247
-79.85 0.82386726228462
-79.81 0.828972559029994
-79.78 0.834077855775367
-79.73 0.83918315252074
-79.14 0.843650287172942
-79.13 0.848755583918315
-79.08 0.853860880663689
-78.8 0.858966177409062
-78.75 0.864071474154435
-78.5 0.869176770899809
-78.49 0.874282067645182
-78.3 0.879387364390555
-78.28 0.883854499042757
-78.2 0.88895979578813
-77.73 0.894065092533504
-77.7 0.899170389278877
-77.7 0.90427568602425
-77.67 0.909380982769624
-77.47 0.914486279514997
-77 0.91959157626037
-76.87 0.924058710912572
-76.56 0.929164007657945
-76.54 0.934269304403318
-76.42 0.939374601148692
-76.31 0.944479897894065
-76.17 0.949585194639438
-76.06 0.954690491384812
-75.79 0.959795788130185
-75.73 0.964262922782387
-75.46 0.96936821952776
-75.44 0.974473516273133
-75.3 0.979578813018507
-75.2 0.98468410976388
-74.95 0.989789406509253
-74.76 0.994894703254627
-73.17 1
};
\addlegendentry{LTE B3 40\,m}
\addplot [semithick, dashed, darkgreen, mark=diamond*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-101.71 0
-99.55 0.00493421052631579
-98.48 0.00986842105263158
-98.26 0.0148026315789474
-97.67 0.0197368421052632
-97.3 0.0246710526315789
-96.96 0.0296052631578947
-96.86 0.0350877192982456
-96.21 0.0400219298245614
-95.96 0.0449561403508772
-95.83 0.049890350877193
-95.8 0.0548245614035088
-95.64 0.0597587719298246
-95.64 0.0652412280701754
-95.48 0.0701754385964912
-95.17 0.075109649122807
-95.05 0.0800438596491228
-94.74 0.0849780701754386
-94.48 0.0899122807017544
-93.94 0.0953947368421053
-93.94 0.100328947368421
-93.89 0.105263157894737
-93.76 0.110197368421053
-93.62 0.115131578947368
-93.49 0.120065789473684
-93.38 0.125548245614035
-93.36 0.130482456140351
-93.24 0.135416666666667
-93.02 0.140350877192982
-92.91 0.145285087719298
-92.74 0.150219298245614
-92.64 0.155701754385965
-92.51 0.160635964912281
-92.23 0.165570175438596
-92.02 0.170504385964912
-92 0.175438596491228
-91.75 0.180372807017544
-91.36 0.185855263157895
-91.3 0.190789473684211
-91.2 0.195723684210526
-91.09 0.200657894736842
-90.91 0.205592105263158
-90.78 0.210526315789474
-90.65 0.216008771929825
-90.64 0.22094298245614
-90.57 0.225877192982456
-90.49 0.230811403508772
-90.38 0.235745614035088
-90.37 0.240679824561404
-90.31 0.246162280701754
-90.31 0.25109649122807
-90.24 0.256030701754386
-90.1 0.260964912280702
-90.02 0.265899122807018
-89.95 0.270833333333333
-89.95 0.276315789473684
-89.85 0.28125
-89.75 0.286184210526316
-89.71 0.291118421052632
-89.59 0.296052631578947
-89.53 0.300986842105263
-89.27 0.306469298245614
-89.26 0.31140350877193
-89.24 0.316337719298246
-89.12 0.321271929824561
-89.07 0.326206140350877
-89.02 0.331140350877193
-88.81 0.336622807017544
-88.64 0.34155701754386
-88.47 0.346491228070175
-88.4 0.351425438596491
-88.35 0.356359649122807
-88.3 0.361293859649123
-88.29 0.366776315789474
-88.25 0.371710526315789
-88.16 0.376644736842105
-88.14 0.381578947368421
-88.13 0.386513157894737
-88 0.391447368421053
-87.92 0.396929824561404
-87.86 0.401864035087719
-87.84 0.406798245614035
-87.77 0.411732456140351
-87.73 0.416666666666667
-87.63 0.421600877192982
-87.54 0.427083333333333
-87.46 0.432017543859649
-87.41 0.436951754385965
-87.36 0.441885964912281
-87.24 0.446820175438596
-87.22 0.451754385964912
-87.19 0.457236842105263
-87.17 0.462171052631579
-87.14 0.467105263157895
-87.13 0.472039473684211
-87.1 0.476973684210526
-87.08 0.481907894736842
-86.96 0.487390350877193
-86.92 0.492324561403509
-86.91 0.497258771929825
-86.87 0.50219298245614
-86.8 0.507127192982456
-86.77 0.512061403508772
-86.72 0.517543859649123
-86.71 0.522478070175439
-86.7 0.527412280701754
-86.69 0.53234649122807
-86.67 0.537280701754386
-86.65 0.542214912280702
-86.65 0.547697368421053
-86.63 0.552631578947368
-86.59 0.557565789473684
-86.55 0.5625
-86.54 0.567434210526316
-86.45 0.572368421052632
-86.45 0.577850877192982
-86.41 0.582785087719298
-86.39 0.587719298245614
-86.33 0.59265350877193
-86.32 0.597587719298246
-86.21 0.602521929824561
-86.15 0.608004385964912
-86.14 0.612938596491228
-85.99 0.617872807017544
-85.97 0.62280701754386
-85.86 0.627741228070175
-85.83 0.632675438596491
-85.74 0.638157894736842
-85.71 0.643092105263158
-85.56 0.648026315789474
-85.54 0.652960526315789
-85.48 0.657894736842105
-85.47 0.662828947368421
-85.43 0.668311403508772
-85.38 0.673245614035088
-85.17 0.678179824561403
-85.15 0.683114035087719
-85.14 0.688048245614035
-85.1 0.692982456140351
-85.05 0.698464912280702
-84.99 0.703399122807018
-84.96 0.708333333333333
-84.9 0.713267543859649
-84.89 0.718201754385965
-84.76 0.723135964912281
-84.74 0.728618421052632
-84.64 0.733552631578947
-84.58 0.738486842105263
-84.34 0.743421052631579
-84.33 0.748355263157895
-84.13 0.753289473684211
-84.12 0.758771929824561
-83.97 0.763706140350877
-83.84 0.768640350877193
-83.75 0.773574561403509
-83.74 0.778508771929825
-83.66 0.78344298245614
-83.51 0.788925438596491
-83.48 0.793859649122807
-83.37 0.798793859649123
-83.25 0.803728070175439
-83.16 0.808662280701754
-83.15 0.81359649122807
-82.9 0.819078947368421
-82.82 0.824013157894737
-82.69 0.828947368421053
-82.59 0.833881578947368
-82.53 0.838815789473684
-82.47 0.84375
-82.27 0.849232456140351
-81.7 0.854166666666667
-81.7 0.859100877192982
-81.67 0.864035087719298
-81.59 0.868969298245614
-81.46 0.87390350877193
-81.36 0.879385964912281
-81.31 0.884320175438597
-81.27 0.889254385964912
-81.1 0.894188596491228
-80.97 0.899122807017544
-80.91 0.90405701754386
-80.83 0.909539473684211
-80.7 0.914473684210526
-80.36 0.919407894736842
-80.32 0.924342105263158
-80.21 0.929276315789474
-79.79 0.934210526315789
-79.74 0.93969298245614
-79.43 0.944627192982456
-79.34 0.949561403508772
-78.84 0.954495614035088
-78.59 0.959429824561403
-78.49 0.964364035087719
-77.65 0.96984649122807
-77.62 0.974780701754386
-77.34 0.979714912280702
-76.75 0.984649122807018
-76.59 0.989583333333333
-75.4 0.994517543859649
-72.84 1
};
\addlegendentry{LTE B3 60\,m}
\addplot [semithick, black, dashed, mark=x, mark size=1.5, mark repeat=50]
table {%
-115 0
-110.02 0.00470332850940666
-108.39 0.0097684515195369
-107.7 0.0148335745296671
-107.12 0.0198986975397974
-106.98 0.0249638205499276
-106.55 0.0300289435600579
-106.15 0.0350940665701881
-105.81 0.0401591895803184
-104.96 0.0452243125904486
-104.89 0.0499276410998553
-104.68 0.0549927641099855
-104.42 0.0600578871201158
-104.36 0.065123010130246
-104.15 0.0701881331403763
-103.84 0.0752532561505065
-103.6 0.0803183791606368
-103.14 0.085383502170767
-102.89 0.0904486251808972
-102.72 0.0951519536903039
-102.54 0.100217076700434
-102.2 0.105282199710564
-102.19 0.110347322720695
-102.11 0.115412445730825
-101.83 0.120477568740955
-101.73 0.125542691751085
-101.6 0.130607814761216
-101.54 0.135672937771346
-101.5 0.140376266280753
-101.4 0.145441389290883
-101.27 0.150506512301013
-101.21 0.155571635311143
-101.01 0.160636758321274
-100.87 0.165701881331404
-100.8 0.170767004341534
-100.74 0.175832127351664
-100.62 0.180897250361794
-100.53 0.185600578871201
-100.47 0.190665701881331
-100.35 0.195730824891462
-100.23 0.200795947901592
-100.13 0.205861070911722
-100.08 0.210926193921852
-99.99 0.215991316931983
-99.94 0.221056439942113
-99.86 0.226121562952243
-99.79 0.23082489146165
-99.76 0.23589001447178
-99.66 0.24095513748191
-99.53 0.246020260492041
-99.46 0.251085383502171
-99.41 0.256150506512301
-99.31 0.261215629522431
-99.18 0.266280752532562
-99.05 0.271345875542692
-98.99 0.276049204052098
-98.86 0.281114327062229
-98.77 0.286179450072359
-98.74 0.291244573082489
-98.68 0.296309696092619
-98.6 0.30137481910275
-98.55 0.30643994211288
-98.47 0.31150506512301
-98.4 0.31657018813314
-98.32 0.321273516642547
-98.23 0.326338639652677
-98.19 0.331403762662808
-98.15 0.336468885672938
-98.13 0.341534008683068
-98.06 0.346599131693198
-97.93 0.351664254703329
-97.9 0.356729377713459
-97.79 0.361794500723589
-97.78 0.366497829232996
-97.72 0.371562952243126
-97.71 0.376628075253256
-97.68 0.381693198263386
-97.64 0.386758321273517
-97.62 0.391823444283647
-97.55 0.396888567293777
-97.45 0.401953690303907
-97.39 0.407018813314038
-97.37 0.411722141823444
-97.27 0.416787264833575
-97.24 0.421852387843705
-97.19 0.426917510853835
-97.04 0.431982633863965
-96.98 0.437047756874096
-96.96 0.442112879884226
-96.9 0.447178002894356
-96.86 0.452243125904486
-96.82 0.456946454413893
-96.8 0.462011577424023
-96.77 0.467076700434153
-96.64 0.472141823444284
-96.62 0.477206946454414
-96.59 0.482272069464544
-96.43 0.487337192474674
-96.38 0.492402315484805
-96.34 0.497467438494935
-96.23 0.502170767004341
-96.12 0.507235890014472
-95.99 0.512301013024602
-95.83 0.517366136034732
-95.73 0.522431259044863
-95.72 0.527496382054993
-95.56 0.532561505065123
-95.53 0.537626628075253
-95.37 0.542691751085383
-95.2 0.54739507959479
-95.18 0.55246020260492
-95.11 0.557525325615051
-95.03 0.562590448625181
-94.99 0.567655571635311
-94.93 0.572720694645441
-94.86 0.577785817655572
-94.75 0.582850940665702
-94.68 0.587916063675832
-94.59 0.592619392185239
-94.4 0.597684515195369
-94.25 0.602749638205499
-94.16 0.607814761215629
-94.09 0.61287988422576
-93.97 0.61794500723589
-93.89 0.62301013024602
-93.82 0.628075253256151
-93.8 0.633140376266281
-93.77 0.637843704775687
-93.61 0.642908827785818
-93.42 0.647973950795948
-93.41 0.653039073806078
-93.26 0.658104196816208
-93.16 0.663169319826339
-93.14 0.668234442836469
-93.1 0.673299565846599
-93.03 0.678364688856729
-93.01 0.683068017366136
-92.99 0.688133140376266
-92.89 0.693198263386397
-92.87 0.698263386396527
-92.71 0.703328509406657
-92.52 0.708393632416787
-92.46 0.713458755426918
-92.28 0.718523878437048
-92.1 0.723589001447178
-91.98 0.728292329956585
-91.85 0.733357452966715
-91.68 0.738422575976845
-91.61 0.743487698986975
-91.51 0.748552821997106
-90.98 0.753617945007236
-90.76 0.758683068017366
-90.49 0.763748191027496
-90.26 0.768813314037627
-89.52 0.773516642547033
-89.1 0.778581765557164
-88.92 0.783646888567294
-88.72 0.788712011577424
-88.53 0.793777134587554
-88.42 0.798842257597685
-88.27 0.803907380607815
-88.09 0.808972503617945
-87.96 0.814037626628075
-87.58 0.818740955137482
-87.18 0.823806078147612
-86.76 0.828871201157742
-86.55 0.833936324167873
-86.25 0.839001447178003
-85.95 0.844066570188133
-85.68 0.849131693198263
-85.39 0.854196816208394
-85.24 0.859261939218524
-85.01 0.863965267727931
-84.63 0.869030390738061
-83.01 0.874095513748191
-82.35 0.879160636758321
-82.32 0.884225759768452
-82 0.889290882778582
-81.6 0.894356005788712
-79.98 0.899421128798842
-79.66 0.904486251808972
-79.57 0.909189580318379
-78.92 0.914254703328509
-78.64 0.91931982633864
-78.37 0.92438494934877
-77.93 0.9294500723589
-77.81 0.93451519536903
-77.28 0.939580318379161
-77.16 0.944645441389291
-76.72 0.949710564399421
-76.58 0.954413892908828
-76.1 0.959479015918958
-75.87 0.964544138929088
-74.7 0.969609261939218
-74.1 0.974674384949349
-73.56 0.979739507959479
-71.1 0.984804630969609
-69.97 0.98986975397974
-65.89 0.99493487698987
-62.66 1
};
\addlegendentry{LTE B3 gUE}

\addplot [semithick, darkblue, solid, mark=*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-98.79 0
-93.25 0.00501848917062863
-92.52 0.0100369783412573
-91.86 0.0150554675118859
-90.58 0.0200739566825145
-89.49 0.0250924458531432
-89.07 0.0301109350237718
-88.85 0.0351294241944004
-88.68 0.0401479133650291
-88.6 0.0451664025356577
-88.29 0.0501848917062863
-88.27 0.0552033808769149
-88.1 0.0602218700475436
-87.91 0.0652403592181722
-87.72 0.0702588483888009
-87.46 0.0752773375594295
-87.38 0.0802958267300581
-87.27 0.0853143159006867
-87.22 0.0903328050713154
-87.03 0.095351294241944
-86.84 0.100369783412573
-86.78 0.105388272583201
-86.59 0.11040676175383
-86.45 0.115425250924459
-86.12 0.120443740095087
-86.07 0.125462229265716
-85.86 0.130480718436344
-85.67 0.135499207606973
-85.48 0.140517696777602
-85.43 0.14553618594823
-85.36 0.150554675118859
-85.23 0.155573164289488
-85.1 0.160591653460116
-85.07 0.165610142630745
-84.92 0.170628631801373
-84.75 0.175647120972002
-84.66 0.180665610142631
-84.56 0.185684099313259
-84.42 0.190702588483888
-84.26 0.195721077654517
-84.23 0.201003697834126
-84.09 0.206022187004754
-83.97 0.211040676175383
-83.97 0.216059165346012
-83.89 0.22107765451664
-83.83 0.226096143687269
-83.75 0.231114632857898
-83.59 0.236133122028526
-83.49 0.241151611199155
-83.31 0.246170100369783
-83.2 0.251188589540412
-83.15 0.256207078711041
-83.1 0.261225567881669
-83.01 0.266244057052298
-82.86 0.271262546222927
-82.81 0.276281035393555
-82.74 0.281299524564184
-82.69 0.286318013734812
-82.58 0.291336502905441
-82.55 0.29635499207607
-82.52 0.301373481246698
-82.41 0.306391970417327
-82.38 0.311410459587956
-82.29 0.316428948758584
-82.19 0.321447437929213
-82.12 0.326465927099842
-82.05 0.33148441627047
-81.96 0.336502905441099
-81.88 0.341521394611727
-81.66 0.346539883782356
-81.59 0.351558372952985
-81.49 0.356576862123613
-81.47 0.361595351294242
-81.42 0.366613840464871
-81.22 0.371632329635499
-81.15 0.376650818806128
-81.1 0.381669307976756
-81.07 0.386687797147385
-81 0.391706286318014
-80.92 0.396724775488642
-80.85 0.402007395668251
-80.71 0.40702588483888
-80.68 0.412044374009509
-80.61 0.417062863180137
-80.57 0.422081352350766
-80.55 0.427099841521395
-80.41 0.432118330692023
-80.39 0.437136819862652
-80.15 0.44215530903328
-79.97 0.447173798203909
-79.96 0.452192287374538
-79.9 0.457210776545166
-79.81 0.462229265715795
-79.78 0.467247754886424
-79.71 0.472266244057052
-79.66 0.477284733227681
-79.6 0.48230322239831
-79.56 0.487321711568938
-79.42 0.492340200739567
-79.32 0.497358689910195
-79.24 0.502377179080824
-79.23 0.507395668251453
-79.17 0.512414157422081
-79.04 0.51743264659271
-78.92 0.522451135763339
-78.67 0.527469624933967
-78.45 0.532488114104596
-78.38 0.537506603275224
-78.28 0.542525092445853
-78.16 0.547543581616482
-78.07 0.55256207078711
-77.75 0.557580559957739
-77.71 0.562599049128368
-77.66 0.567617538298996
-77.65 0.572636027469625
-77.23 0.577654516640254
-77.17 0.582673005810882
-77.1 0.587691494981511
-76.9 0.592709984152139
-76.77 0.597728473322768
-76.43 0.603011093502377
-76.25 0.608029582673006
-76.07 0.613048071843634
-75.98 0.618066561014263
-75.69 0.623085050184892
-75.53 0.62810353935552
-75.5 0.633122028526149
-75.29 0.638140517696778
-75.25 0.643159006867406
-75.14 0.648177496038035
-75.07 0.653195985208664
-74.85 0.658214474379292
-74.83 0.663232963549921
-74.67 0.668251452720549
-74.46 0.673269941891178
-74.38 0.678288431061807
-74.29 0.683306920232435
-74.27 0.688325409403064
-74.17 0.693343898573692
-74.1 0.698362387744321
-73.82 0.70338087691495
-73.71 0.708399366085578
-73.63 0.713417855256207
-73.54 0.718436344426836
-73.23 0.723454833597464
-73.22 0.728473322768093
-73.19 0.733491811938722
-73.08 0.73851030110935
-72.83 0.743528790279979
-72.74 0.748547279450608
-72.74 0.753565768621236
-72.66 0.758584257791865
-72.54 0.763602746962493
-72.53 0.768621236133122
-72.36 0.773639725303751
-72.21 0.778658214474379
-71.93 0.783676703645008
-71.83 0.788695192815637
-71.62 0.793713681986265
-71.51 0.798732171156894
-71.35 0.804014791336503
-71.33 0.809033280507132
-71.1 0.81405176967776
-71.04 0.819070258848389
-70.92 0.824088748019017
-70.91 0.829107237189646
-70.85 0.834125726360275
-70.65 0.839144215530903
-70.62 0.844162704701532
-70.61 0.849181193872161
-70.48 0.854199683042789
-70.35 0.859218172213418
-70.28 0.864236661384047
-70.15 0.869255150554675
-70.03 0.874273639725304
-69.94 0.879292128895932
-69.7 0.884310618066561
-69.3 0.88932910723719
-69.04 0.894347596407818
-68.78 0.899366085578447
-68.74 0.904384574749076
-68.4 0.909403063919704
-68.11 0.914421553090333
-68.09 0.919440042260961
-68.03 0.92445853143159
-67.56 0.929477020602219
-67.43 0.934495509772847
-66.95 0.939513998943476
-66.89 0.944532488114105
-66.78 0.949550977284733
-66.52 0.954569466455362
-65.99 0.959587955625991
-65.39 0.964606444796619
-64.62 0.969624933967248
-63.85 0.974643423137876
-63.37 0.979661912308505
-63.3 0.984680401479134
-62.61 0.989698890649762
-62.48 0.994717379820391
-61.21 1
};
\addlegendentry{NR n78 20\,m}
\addplot [semithick, darkred14080, solid, mark=square*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-107.53 0
-103.5 0.00481596147230822
-98.52 0.00997592019263846
-96.89 0.0147918816649467
-96.63 0.0199518403852769
-94.15 0.0251117991056072
-93.38 0.0299277605779154
-93.26 0.0350877192982456
-92.16 0.0399036807705538
-91.62 0.0450636394908841
-91.36 0.0502235982112143
-90.86 0.0550395596835225
-90.71 0.0601995184038528
-90.24 0.065015479876161
-90.09 0.0701754385964912
-90 0.0753353973168215
-89.72 0.0801513587891297
-89.62 0.0853113175094599
-89.17 0.0901272789817681
-88.97 0.0952872377020984
-88.81 0.100447196422429
-88.79 0.105263157894737
-88.47 0.110423116615067
-88.4 0.115239078087375
-88.39 0.120399036807706
-88.2 0.125558995528036
-88.04 0.130374957000344
-87.99 0.135534915720674
-87.9 0.140694874441004
-87.83 0.145510835913313
-87.78 0.150670794633643
-87.56 0.155486756105951
-87.56 0.160646714826281
-87.42 0.165806673546612
-87.37 0.17062263501892
-87.34 0.17578259373925
-87.14 0.180598555211558
-86.87 0.185758513931889
-86.83 0.190918472652219
-86.73 0.195734434124527
-86.69 0.200894392844857
-86.58 0.205710354317165
-86.41 0.210870313037496
-86.35 0.216030271757826
-86.3 0.220846233230134
-86 0.226006191950464
-85.9 0.230822153422773
-85.72 0.235982112143103
-85.62 0.241142070863433
-85.6 0.245958032335741
-85.41 0.251117991056072
-85.21 0.256277949776402
-85.14 0.26109391124871
-85.07 0.26625386996904
-84.98 0.271069831441348
-84.92 0.276229790161679
-84.8 0.281389748882009
-84.73 0.286205710354317
-84.62 0.291365669074647
-84.52 0.296181630546956
-84.43 0.301341589267286
-84.33 0.306501547987616
-84.12 0.311317509459924
-83.93 0.316477468180255
-83.91 0.321293429652563
-83.84 0.326453388372893
-83.79 0.331613347093223
-83.78 0.336429308565531
-83.63 0.341589267285862
-83.59 0.34640522875817
-83.55 0.3515651874785
-83.31 0.35672514619883
-83.21 0.361541107671139
-83.16 0.366701066391469
-83.06 0.371517027863777
-82.86 0.376676986584107
-82.76 0.381836945304438
-82.68 0.386652906776746
-82.45 0.391812865497076
-82.4 0.396972824217406
-82.16 0.401788785689714
-82.11 0.406948744410045
-81.99 0.411764705882353
-81.85 0.416924664602683
-81.79 0.422084623323013
-81.64 0.426900584795322
-81.56 0.432060543515652
-81.35 0.43687650498796
-81.29 0.44203646370829
-81.29 0.447196422428621
-81.06 0.452012383900929
-81.05 0.457172342621259
-80.8 0.461988304093567
-80.78 0.467148262813897
-80.69 0.472308221534228
-80.59 0.477124183006536
-80.45 0.482284141726866
-80.17 0.487100103199174
-80.03 0.492260061919505
-79.99 0.497420020639835
-79.91 0.502235982112143
-79.48 0.507395940832473
-79.4 0.512555899552804
-79.37 0.517371861025112
-79.32 0.522531819745442
-79.13 0.52734778121775
-79.13 0.532507739938081
-78.95 0.537667698658411
-78.85 0.542483660130719
-78.75 0.547643618851049
-78.6 0.552459580323357
-78.57 0.557619539043688
-78.52 0.562779497764018
-78.46 0.567595459236326
-78.42 0.572755417956656
-78.4 0.577571379428965
-78.37 0.582731338149295
-78.2 0.587891296869625
-78.16 0.592707258341933
-78.14 0.597867217062264
-78.09 0.602683178534572
-78 0.607843137254902
-77.88 0.613003095975232
-77.78 0.61781905744754
-77.75 0.622979016167871
-77.48 0.628138974888201
-77.4 0.632954936360509
-77.31 0.638114895080839
-77.23 0.642930856553148
-77.01 0.648090815273478
-76.96 0.653250773993808
-76.81 0.658066735466116
-76.67 0.663226694186447
-76.61 0.668042655658755
-76.57 0.673202614379085
-76.27 0.678362573099415
-76.24 0.683178534571723
-76.15 0.688338493292054
-76.07 0.693154454764362
-75.86 0.698314413484692
-75.6 0.703474372205022
-75.57 0.708290333677331
-75.47 0.713450292397661
-75.36 0.718266253869969
-75.31 0.723426212590299
-75.09 0.72858617131063
-74.99 0.733402132782938
-74.83 0.738562091503268
-74.82 0.743378052975576
-74.61 0.748538011695906
-74.29 0.753697970416237
-74.01 0.758513931888545
-74 0.763673890608875
-73.92 0.768833849329205
-73.89 0.773649810801514
-73.79 0.778809769521844
-73.77 0.783625730994152
-73.74 0.788785689714482
-73.48 0.793945648434813
-73 0.798761609907121
-72.93 0.803921568627451
-72.86 0.808737530099759
-72.2 0.813897488820089
-72.09 0.81905744754042
-72 0.823873409012728
-71.78 0.829033367733058
-71.66 0.833849329205366
-71.54 0.839009287925697
-71.45 0.844169246646027
-71.41 0.848985208118335
-71.17 0.854145166838665
-70.88 0.858961128310973
-70.57 0.864121087031304
-70.25 0.869281045751634
-70.21 0.874097007223942
-70.09 0.879256965944272
-70.02 0.884416924664603
-69.68 0.889232886136911
-69.64 0.894392844857241
-69.39 0.899208806329549
-69.28 0.90436876504988
-68.96 0.90952872377021
-68.77 0.914344685242518
-68.69 0.919504643962848
-68.61 0.924320605435156
-68.26 0.929480564155487
-67.98 0.934640522875817
-67.87 0.939456484348125
-67.6 0.944616443068455
-67.56 0.949432404540764
-67.49 0.954592363261094
-67.34 0.959752321981424
-67.04 0.964568283453732
-66.98 0.969728242174063
-65.94 0.974544203646371
-65.22 0.979704162366701
-65.08 0.984864121087031
-64.8 0.989680082559339
-64.09 0.99484004127967
-61.89 1
};
\addlegendentry{NR n78 40\,m}
\addplot [semithick, darkgreen, solid, mark=diamond*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-100.74 0
-95.16 0.00475866757307954
-93.76 0.00985723997280761
-92.88 0.0149558123725357
-92.23 0.0200543847722638
-92.04 0.0248130523453433
-91.75 0.0299116247450714
-91.52 0.0350101971447995
-91.42 0.0401087695445275
-91.22 0.0452073419442556
-90.93 0.0499660095173351
-90.77 0.0550645819170632
-90.59 0.0601631543167913
-90.44 0.0652617267165194
-90.35 0.0700203942895989
-90.21 0.075118966689327
-90.16 0.0802175390890551
-89.75 0.0853161114887831
-89.28 0.0904146838885112
-89.21 0.0951733514615908
-89.07 0.100271923861319
-89.04 0.105370496261047
-88.78 0.110469068660775
-88.71 0.115567641060503
-88.57 0.120326308633583
-88.43 0.125424881033311
-88.43 0.130523453433039
-88.08 0.135622025832767
-87.93 0.140380693405846
-87.83 0.145479265805574
-87.77 0.150577838205303
-87.67 0.155676410605031
-87.47 0.160774983004759
-87.37 0.165533650577838
-87.24 0.170632222977566
-87.03 0.175730795377294
-86.89 0.180829367777022
-86.73 0.185927940176751
-86.42 0.19068660774983
-86.36 0.195785180149558
-86.35 0.200883752549286
-85.95 0.205982324949014
-85.91 0.210740992522094
-85.86 0.215839564921822
-85.81 0.22093813732155
-85.81 0.226036709721278
-85.55 0.231135282121006
-85.49 0.235893949694086
-85.43 0.240992522093814
-85.26 0.246091094493542
-85.11 0.25118966689327
-85.02 0.255948334466349
-85.02 0.261046906866078
-84.85 0.266145479265806
-84.84 0.271244051665534
-84.79 0.276342624065262
-84.64 0.281101291638341
-84.5 0.286199864038069
-84.38 0.291298436437797
-84.21 0.296397008837526
-84.17 0.301495581237254
-84.11 0.306254248810333
-84 0.311352821210061
-83.96 0.316451393609789
-83.81 0.321549966009517
-83.63 0.326308633582597
-83.59 0.331407205982325
-83.56 0.336505778382053
-83.26 0.341604350781781
-83.22 0.346702923181509
-83.05 0.351461590754589
-83.03 0.356560163154317
-82.89 0.361658735554045
-82.88 0.366757307953773
-82.81 0.371855880353501
-82.81 0.376614547926581
-82.8 0.381713120326309
-82.66 0.386811692726037
-82.61 0.391910265125765
-82.56 0.396668932698844
-82.52 0.401767505098572
-82.46 0.4068660774983
-82.36 0.411964649898029
-82.32 0.417063222297757
-82.28 0.421821889870836
-82.11 0.426920462270564
-82.06 0.432019034670292
-82 0.43711760707002
-81.96 0.4418762746431
-81.87 0.446974847042828
-81.81 0.452073419442556
-81.73 0.457171991842284
-81.66 0.462270564242012
-81.62 0.467029231815092
-81.49 0.47212780421482
-81.42 0.477226376614548
-81.33 0.482324949014276
-81.28 0.487423521414004
-81.2 0.492182188987084
-81.12 0.497280761386812
-81.07 0.50237933378654
-80.77 0.507477906186268
-80.73 0.512236573759347
-80.6 0.517335146159075
-80.45 0.522433718558803
-80.44 0.527532290958532
-80.32 0.53263086335826
-80.2 0.537389530931339
-80.11 0.542488103331067
-80.1 0.547586675730795
-80.09 0.552685248130523
-79.94 0.557783820530252
-79.87 0.562542488103331
-79.63 0.567641060503059
-79.56 0.572739632902787
-79.54 0.577838205302515
-79.49 0.582596872875595
-79.3 0.587695445275323
-79.15 0.592794017675051
-78.99 0.597892590074779
-78.9 0.602991162474507
-78.73 0.607749830047587
-78.69 0.612848402447315
-78.51 0.617946974847043
-78.44 0.623045547246771
-78.42 0.62780421481985
-78.31 0.632902787219578
-78.19 0.638001359619307
-78.09 0.643099932019035
-77.92 0.648198504418763
-77.85 0.652957171991842
-77.78 0.65805574439157
-77.7 0.663154316791298
-77.61 0.668252889191027
-77.52 0.673351461590755
-77.43 0.678110129163834
-77.31 0.683208701563562
-77.07 0.68830727396329
-76.97 0.693405846363018
-76.93 0.698164513936098
-76.73 0.703263086335826
-76.63 0.708361658735554
-76.55 0.713460231135282
-76.54 0.71855880353501
-76.52 0.72331747110809
-76.47 0.728416043507818
-76.37 0.733514615907546
-76.23 0.738613188307274
-76.21 0.743711760707002
-76.15 0.748470428280082
-76.1 0.75356900067981
-75.95 0.758667573079538
-75.77 0.763766145479266
-75.52 0.768524813052345
-75.39 0.773623385452073
-75.32 0.778721957851802
-75.22 0.78382053025153
-75.14 0.788919102651258
-75.12 0.793677770224337
-75.09 0.798776342624065
-74.79 0.803874915023793
-74.75 0.808973487423521
-74.73 0.813732154996601
-74.66 0.818830727396329
-74.63 0.823929299796057
-74.57 0.829027872195785
-74.51 0.834126444595513
-74.39 0.838885112168593
-74.35 0.843983684568321
-74.13 0.849082256968049
-73.89 0.854180829367777
-73.8 0.859279401767505
-73.72 0.864038069340585
-73.58 0.869136641740313
-73.5 0.874235214140041
-73.31 0.879333786539769
-73.29 0.884092454112848
-73.08 0.889191026512577
-72.89 0.894289598912305
-72.85 0.899388171312033
-72.68 0.904486743711761
-72.57 0.90924541128484
-72.38 0.914343983684568
-72.24 0.919442556084296
-72.21 0.924541128484024
-71.95 0.929639700883753
-71.94 0.934398368456832
-71.92 0.93949694085656
-71.88 0.944595513256288
-71.8 0.949694085656016
-71.74 0.954452753229096
-71.51 0.959551325628824
-71.47 0.964649898028552
-71.24 0.96974847042828
-71.23 0.974847042828008
-71.09 0.979605710401088
-70.73 0.984704282800816
-70.62 0.989802855200544
-69.56 0.994901427600272
-69.32 1
};
\addlegendentry{NR n78 60\,m}
\addplot [semithick, black, solid, mark=x, mark size=1.5, mark repeat=50]
table {%
-109.28 0
-103.78 0.00497838333551684
-102.76 0.00995676667103367
-100.81 0.0150661600943273
-100.03 0.0200445434298441
-99.57 0.0250229267653609
-99.24 0.0301323201886545
-98.74 0.0351107035241714
-98.3 0.0400890868596882
-97.93 0.0451984802829818
-97.58 0.0501768636184986
-97.39 0.0551552469540155
-97.11 0.0602646403773091
-96.79 0.0652430237128259
-96.67 0.0702214070483427
-96.59 0.0753308004716363
-96.41 0.0803091838071532
-96.09 0.0854185772304467
-95.76 0.0903969605659636
-95.54 0.0953753439014804
-95.45 0.100484737324774
-95.3 0.105463120660291
-95.08 0.110441503995808
-94.8 0.115550897419101
-94.69 0.120529280754618
-94.61 0.125507664090135
-94.53 0.130617057513429
-94.37 0.135595440848945
-94.13 0.140573824184462
-93.9 0.145683217607756
-93.73 0.150661600943273
-93.54 0.155770994366566
-93.27 0.160749377702083
-93.22 0.1657277610376
-93.16 0.170837154460893
-93.11 0.17581553779641
-92.98 0.180793921131927
-92.91 0.185903314555221
-92.87 0.190881697890738
-92.75 0.195860081226254
-92.69 0.200969474649548
-92.59 0.205947857985065
-92.48 0.210926241320582
-92.45 0.216035634743875
-92.42 0.221014018079392
-92.33 0.226123411502686
-92.27 0.231101794838203
-92.17 0.236080178173719
-91.95 0.241189571597013
-91.87 0.24616795493253
-91.77 0.251146338268047
-91.73 0.25625573169134
-91.64 0.261234115026857
-91.57 0.266212498362374
-91.5 0.271321891785668
-91.35 0.276300275121184
-91.26 0.281278658456701
-91.2 0.286388051879995
-91.09 0.291366435215512
-90.94 0.296475828638805
-90.84 0.301454211974322
-90.76 0.306432595309839
-90.67 0.311541988733132
-90.6 0.316520372068649
-90.42 0.321498755404166
-90.21 0.32660814882746
-90.15 0.331586532162977
-90.04 0.336564915498493
-90.03 0.341674308921787
-89.93 0.346652692257304
-89.83 0.351631075592821
-89.69 0.356740469016114
-89.49 0.361718852351631
-89.35 0.366828245774925
-89.26 0.371806629110441
-89.16 0.376785012445958
-89.05 0.381894405869252
-89.02 0.386872789204769
-88.87 0.391851172540286
-88.64 0.396960565963579
-88.54 0.401938949299096
-88.41 0.406917332634613
-88.25 0.412026726057906
-88.17 0.417005109393423
-88.07 0.42198349272894
-88 0.427092886152234
-87.8 0.432071269487751
-87.71 0.437180662911044
-87.62 0.442159046246561
-87.53 0.447137429582078
-87.37 0.452246823005371
-87.22 0.457225206340888
-87.17 0.462203589676405
-87.08 0.467312983099699
-86.97 0.472291366435216
-86.82 0.477269749770732
-86.69 0.482379143194026
-86.58 0.487357526529543
-86.49 0.49233590986506
-86.26 0.497445303288353
-86.2 0.50242368662387
-86.15 0.507533080047164
-86.09 0.51251146338268
-85.95 0.517489846718197
-85.82 0.522599240141491
-85.73 0.527577623477008
-85.56 0.532556006812525
-85.38 0.537665400235818
-85.37 0.542643783571335
-85.2 0.547622166906852
-85.11 0.552731560330145
-84.98 0.557709943665662
-84.93 0.562688327001179
-84.85 0.567797720424473
-84.81 0.57277610375999
-84.64 0.577885497183283
-84.59 0.5828638805188
-84.58 0.587842263854317
-84.43 0.59295165727761
-84.3 0.597930040613127
-84.17 0.602908423948644
-84.01 0.608017817371938
-83.92 0.612996200707454
-83.82 0.617974584042971
-83.79 0.623083977466265
-83.7 0.628062360801782
-83.61 0.633040744137299
-83.51 0.638150137560592
-83.42 0.643128520896109
-83.39 0.648237914319403
-83.12 0.653216297654919
-83.06 0.658194680990436
-82.96 0.66330407441373
-82.85 0.668282457749247
-82.7 0.673260841084763
-82.61 0.678370234508057
-82.31 0.683348617843574
-82.23 0.688327001179091
-82.06 0.693436394602384
-81.87 0.698414777937901
-81.69 0.703393161273418
-81.56 0.708502554696712
-81.49 0.713480938032228
-81.38 0.718590331455522
-81.27 0.723568714791039
-81.17 0.728547098126556
-81 0.733656491549849
-80.92 0.738634874885366
-80.72 0.743613258220883
-80.35 0.748722651644177
-80.21 0.753701034979693
-80.04 0.75867941831521
-79.95 0.763788811738504
-79.74 0.768767195074021
-79.63 0.773745578409538
-79.48 0.778854971832831
-79.22 0.783833355168348
-79.07 0.788942748591642
-78.87 0.793921131927158
-78.75 0.798899515262675
-78.52 0.804008908685969
-78.29 0.808987292021486
-78 0.813965675357002
-77.65 0.819075068780296
-77.54 0.824053452115813
-77.31 0.82903183545133
-77.14 0.834141228874623
-76.99 0.83911961221014
-76.56 0.844097995545657
-76.41 0.849207388968951
-76.32 0.854185772304467
-76.05 0.859295165727761
-75.92 0.864273549063278
-75.64 0.869251932398795
-74.95 0.874361325822088
-74.53 0.879339709157605
-74.32 0.884318092493122
-73.56 0.889427485916416
-73.1 0.894405869251932
-72.77 0.899384252587449
-72.37 0.904493646010743
-71.52 0.90947202934626
-71.28 0.914450412681777
-70.22 0.91955980610507
-69.65 0.924538189440587
-68.82 0.92964758286388
-68.49 0.934625966199397
-68 0.939604349534914
-67.51 0.944713742958208
-67.18 0.949692126293725
-66.64 0.954670509629241
-66.4 0.959779903052535
-65.86 0.964758286388052
-65.13 0.969736669723569
-64.04 0.974846063146862
-63.08 0.979824446482379
-62.05 0.984802829817896
-61.85 0.98991222324119
-60.56 0.994890606576706
-60.00 1
};
\addlegendentry{NR n78 gUE}

\end{axis}

\end{tikzpicture}

==> Figures/Tikz/CDF_SINR_DifferentOperator.tex <==

\begin{tikzpicture}


\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}
\definecolor{darkgreen}{RGB}{34,139,34}


\definecolor{darkpurple}{RGB}{75,0,130}
\definecolor{darkbrown}{RGB}{101,67,33}
\definecolor{darkteal}{RGB}{0,128,128}
\definecolor{darkorange}{RGB}{255,140,0}



\begin{axis}[ 
width=5in, height=3in,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},    
  anchor=south east,
  % at={(0.01,0.97)},
  % anchor=north west,
  font=\scriptsize,
  draw=lightgray204,
  legend columns=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176, opacity=0.45},
xlabel={SINR [dB]},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-20, xmax=25.125,
xtick={-20,-15,...,25},
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, 
ytick={0,0.2,...,1.0},
yticklabel style={font=\footnotesize},
] 

\addplot [semithick, darkteal, dashed, mark=triangle*, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-20.84 0
-19.86 0.00499168053244592
-19.49 0.00998336106489185
-18.52 0.0149750415973378
-17.7 0.0199667221297837
-16.6 0.0249584026622296
-15.92 0.0299500831946755
-15.62 0.0349417637271215
-15.32 0.0399334442595674
-15.11 0.0449251247920133
-14.83 0.0499168053244592
-14.3 0.0549084858569052
-14.03 0.0599001663893511
-13.6 0.064891846921797
-13.22 0.0698835274542429
-13.13 0.0748752079866889
-13 0.0798668885191348
-12.96 0.0848585690515807
-12.82 0.0898502495840266
-12.36 0.0948419301164725
-12.21 0.0998336106489185
-12.14 0.104825291181364
-12.09 0.10981697171381
-11.86 0.114808652246256
-11.65 0.119800332778702
-11.43 0.125623960066556
-11.37 0.130615640599002
-11.28 0.135607321131448
-10.92 0.140599001663893
-10.82 0.145590682196339
-10.7 0.150582362728785
-10.62 0.155574043261231
-10.57 0.160565723793677
-10.5 0.165557404326123
-10.36 0.170549084858569
-10.32 0.175540765391015
-10.28 0.180532445923461
-10.27 0.185524126455907
-10.23 0.190515806988353
-10.21 0.195507487520799
-10.18 0.200499168053245
-10.17 0.205490848585691
-10.07 0.210482529118136
-9.98 0.215474209650582
-9.86 0.220465890183028
-9.84 0.225457570715474
-9.62 0.23044925124792
-9.49 0.235440931780366
-9.47 0.240432612312812
-9.45 0.245424292845258
-9.43 0.251247920133111
-9.35 0.256239600665557
-9.28 0.261231281198003
-9.27 0.266222961730449
-9.25 0.271214642262895
-9.23 0.276206322795341
-9.18 0.281198003327787
-9.15 0.286189683860233
-9.12 0.291181364392679
-9.04 0.296173044925125
-9.02 0.301164725457571
-8.9 0.306156405990017
-8.88 0.311148086522463
-8.85 0.316139767054908
-8.76 0.321131447587354
-8.73 0.3261231281198
-8.69 0.331114808652246
-8.67 0.336106489184692
-8.63 0.341098169717138
-8.62 0.346089850249584
-8.55 0.35108153078203
-8.43 0.356073211314476
-8.37 0.361064891846922
-8.37 0.366056572379368
-8.3 0.371048252911814
-8.24 0.376871880199667
-8.2 0.381863560732113
-8.18 0.386855241264559
-8.08 0.391846921797005
-8.01 0.396838602329451
-7.88 0.401830282861897
-7.83 0.406821963394343
-7.81 0.411813643926789
-7.78 0.416805324459235
-7.71 0.421797004991681
-7.57 0.426788685524126
-7.53 0.431780366056572
-7.5 0.436772046589018
-7.33 0.441763727121464
-7.24 0.44675540765391
-7.16 0.451747088186356
-7.14 0.456738768718802
-7 0.461730449251248
-6.96 0.466722129783694
-6.93 0.47171381031614
-6.88 0.476705490848586
-6.8 0.481697171381032
-6.8 0.486688851913478
-6.56 0.491680532445923
-6.52 0.496672212978369
-6.46 0.502495840266223
-6.45 0.507487520798669
-6.37 0.512479201331115
-6.25 0.517470881863561
-6.21 0.522462562396007
-6.13 0.527454242928453
-6.09 0.532445923460898
-6.01 0.537437603993344
-5.87 0.54242928452579
-5.77 0.547420965058236
-5.7 0.552412645590682
-5.41 0.557404326123128
-5.35 0.562396006655574
-5.25 0.56738768718802
-5.22 0.572379367720466
-4.94 0.577371048252912
-4.81 0.582362728785358
-4.7 0.587354409317804
-4.11 0.59234608985025
0.43 0.597337770382696
0.75 0.602329450915141
0.84 0.607321131447587
0.89 0.612312811980033
1.01 0.617304492512479
1.08 0.622296173044925
1.19 0.628119800332779
1.21 0.633111480865225
1.4 0.638103161397671
1.42 0.643094841930116
1.47 0.648086522462562
1.61 0.653078202995008
1.68 0.658069883527454
1.74 0.6630615640599
1.75 0.668053244592346
1.79 0.673044925124792
1.82 0.678036605657238
1.86 0.683028286189684
1.87 0.68801996672213
1.99 0.693011647254576
2.1 0.698003327787022
2.11 0.702995008319468
2.15 0.707986688851914
2.18 0.712978369384359
2.18 0.717970049916805
2.34 0.722961730449251
2.4 0.727953410981697
2.48 0.732945091514143
2.49 0.737936772046589
2.56 0.742928452579035
2.57 0.747920133111481
2.61 0.753743760399334
2.71 0.75873544093178
2.77 0.763727121464226
2.84 0.768718801996672
2.86 0.773710482529118
2.91 0.778702163061564
2.96 0.78369384359401
3.05 0.788685524126456
3.14 0.793677204658902
3.15 0.798668885191348
3.16 0.803660565723794
3.21 0.80865224625624
3.28 0.813643926788686
3.33 0.818635607321131
3.36 0.823627287853577
3.41 0.828618968386023
3.45 0.833610648918469
3.49 0.838602329450915
3.61 0.843594009983361
3.66 0.848585690515807
3.89 0.853577371048253
3.89 0.858569051580699
4.02 0.863560732113145
4.12 0.868552412645591
4.24 0.873544093178037
4.31 0.87936772046589
4.49 0.884359400998336
4.51 0.889351081530782
4.62 0.894342762063228
4.63 0.899334442595674
4.66 0.90432612312812
4.74 0.909317803660566
4.79 0.914309484193012
4.83 0.919301164725458
5.04 0.924292845257903
5.16 0.929284525790349
5.23 0.934276206322795
5.43 0.939267886855241
5.62 0.944259567387687
5.87 0.949251247920133
5.95 0.954242928452579
6.19 0.959234608985025
6.4 0.964226289517471
7.04 0.969217970049917
7.18 0.974209650582363
7.65 0.979201331114809
7.88 0.984193011647255
7.92 0.989184692179701
9.13 0.994176372712146
10.68 1
};
\addlegendentry{LTE B3 Network A}




\addplot [semithick, dashed, darkpurple, mark=*, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-20.73 0
-19.52 0.00502092050209205
-18.74 0.0100418410041841
-18.53 0.0150627615062762
-16.46 0.0200836820083682
-15.9 0.0251046025104603
-15.27 0.0301255230125523
-14.78 0.0351464435146444
-13.95 0.0401673640167364
-13.67 0.0451882845188285
-13.25 0.0502092050209205
-13.13 0.0552301255230126
-12.91 0.0602510460251046
-12.83 0.0652719665271966
-12.71 0.0702928870292887
-12.4 0.0753138075313808
-12.32 0.0803347280334728
-12.08 0.0853556485355648
-11.96 0.0903765690376569
-11.77 0.095397489539749
-11.49 0.100418410041841
-11.27 0.105439330543933
-11.16 0.110460251046025
-11.13 0.115481171548117
-11.09 0.120502092050209
-10.88 0.125523012552301
-10.74 0.130543933054393
-10.72 0.135564853556485
-10.52 0.140585774058577
-10.41 0.145606694560669
-10.3 0.150627615062762
-10.22 0.155648535564854
-10.19 0.160669456066946
-10.13 0.165690376569038
-10.08 0.17071129707113
-9.98 0.175732217573222
-9.97 0.180753138075314
-9.94 0.185774058577406
-9.77 0.190794979079498
-9.52 0.19581589958159
-9.44 0.200836820083682
-9.41 0.205857740585774
-9.39 0.210878661087866
-9.34 0.215899581589958
-9.31 0.22092050209205
-9.26 0.225941422594142
-9.21 0.230962343096234
-9.19 0.235983263598326
-9.17 0.241004184100418
-9.13 0.24602510460251
-9 0.251046025104602
-9 0.256066945606695
-8.97 0.261087866108787
-8.9 0.266108786610879
-8.89 0.271129707112971
-8.74 0.276150627615063
-8.68 0.281171548117155
-8.56 0.286192468619247
-8.55 0.291213389121339
-8.45 0.296234309623431
-8.33 0.301255230125523
-8.27 0.306276150627615
-8.25 0.311297071129707
-8.18 0.316317991631799
-8.15 0.321338912133891
-8.12 0.326359832635983
-8.08 0.331380753138075
-7.97 0.336401673640167
-7.94 0.341422594142259
-7.81 0.346443514644351
-7.78 0.351464435146443
-7.75 0.356485355648536
-7.75 0.361506276150628
-7.68 0.36652719665272
-7.58 0.371548117154812
-7.56 0.376569037656904
-7.54 0.381589958158996
-7.46 0.386610878661088
-7.44 0.39163179916318
-7.34 0.396652719665272
-7.22 0.401673640167364
-7.12 0.406694560669456
-7.02 0.411715481171548
-6.94 0.41673640167364
-6.8 0.421757322175732
-6.77 0.426778242677824
-6.71 0.431799163179916
-6.68 0.436820083682008
-6.58 0.4418410041841
-6.56 0.446861924686192
-6.5 0.451882845188285
-6.41 0.456903765690377
-6.34 0.461924686192469
-6.25 0.466945606694561
-6.05 0.471966527196653
-6.03 0.476987447698745
-6.02 0.482008368200837
-5.95 0.487029288702929
-5.88 0.492050209205021
-5.84 0.497071129707113
-5.71 0.502092050209205
-5.65 0.507112970711297
-5.63 0.512133891213389
-5.39 0.517154811715481
-5.31 0.522175732217573
-5.27 0.527196652719665
-5.15 0.532217573221757
-5.14 0.537238493723849
-4.98 0.542259414225941
-4.92 0.547280334728034
-4.92 0.552301255230126
-3.8 0.557322175732218
-1.89 0.56234309623431
0.71 0.567364016736402
0.93 0.572384937238494
1.07 0.577405857740586
1.16 0.582426778242678
1.24 0.58744769874477
1.35 0.592468619246862
1.42 0.597489539748954
1.53 0.602510460251046
1.66 0.607531380753138
1.68 0.61255230125523
1.76 0.617573221757322
1.8 0.622594142259414
1.81 0.627615062761506
1.83 0.632635983263598
1.85 0.63765690376569
1.87 0.642677824267782
1.89 0.647698744769874
1.9 0.652719665271967
1.91 0.657740585774059
1.94 0.662761506276151
1.98 0.667782426778243
1.99 0.672803347280335
2.07 0.677824267782427
2.1 0.682845188284519
2.13 0.687866108786611
2.15 0.692887029288703
2.17 0.697907949790795
2.22 0.702928870292887
2.27 0.707949790794979
2.29 0.712970711297071
2.3 0.717991631799163
2.31 0.723012552301255
2.37 0.728033472803347
2.42 0.733054393305439
2.5 0.738075313807531
2.51 0.743096234309623
2.51 0.748117154811715
2.56 0.753138075313807
2.59 0.7581589958159
2.59 0.763179916317992
2.61 0.768200836820084
2.66 0.773221757322176
2.77 0.778242677824268
2.78 0.78326359832636
2.82 0.788284518828452
2.96 0.793305439330544
3.01 0.798326359832636
3.03 0.803347280334728
3.05 0.80836820083682
3.09 0.813389121338912
3.12 0.818410041841004
3.13 0.823430962343096
3.24 0.828451882845188
3.27 0.83347280334728
3.36 0.838493723849372
3.38 0.843514644351464
3.38 0.848535564853557
3.51 0.853556485355649
3.51 0.858577405857741
3.61 0.863598326359833
3.75 0.868619246861925
3.84 0.873640167364017
3.89 0.878661087866109
3.9 0.883682008368201
3.98 0.888702928870293
4.02 0.893723849372385
4.03 0.898744769874477
4.07 0.903765690376569
4.12 0.908786610878661
4.35 0.913807531380753
4.5 0.918828451882845
4.53 0.923849372384937
4.71 0.928870292887029
4.79 0.933891213389121
4.85 0.938912133891213
4.94 0.943933054393305
5.19 0.948953974895397
5.2 0.95397489539749
5.74 0.958995815899582
6.09 0.964016736401674
6.2 0.969037656903766
6.4 0.974058577405858
6.87 0.97907949790795
7.34 0.984100418410042
7.39 0.989121338912134
8.38 0.994142259414226
9.5 1
};
\addlegendentry{LTE B3 Network B}

\addplot [semithick, darkorange, dashed, mark=x, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-19.91 0
-17.8 0.00498338870431894
-16.23 0.00996677740863787
-15.64 0.0149501661129568
-15.15 0.0199335548172757
-15.13 0.0249169435215947
-15.02 0.0299003322259136
-14.73 0.0348837209302326
-14.54 0.0398671096345515
-14.53 0.0448504983388704
-13.88 0.0498338870431894
-13.66 0.0548172757475083
-13.62 0.0598006644518272
-13.5 0.0647840531561462
-12.87 0.0697674418604651
-12.78 0.0747508305647841
-12.17 0.079734219269103
-12.17 0.0847176079734219
-11.73 0.0897009966777409
-11.47 0.0946843853820598
-11.29 0.100498338870432
-11.15 0.105481727574751
-11.1 0.11046511627907
-10.82 0.115448504983389
-10.77 0.120431893687708
-10.6 0.125415282392027
-10.57 0.130398671096346
-10.49 0.135382059800664
-10.44 0.140365448504983
-10.42 0.145348837209302
-10.4 0.150332225913621
-10.35 0.15531561461794
-10.16 0.160299003322259
-10.14 0.165282392026578
-10.04 0.170265780730897
-9.88 0.175249169435216
-9.79 0.180232558139535
-9.69 0.185215946843854
-9.64 0.190199335548173
-9.56 0.195182724252492
-9.49 0.200996677740864
-9.38 0.205980066445183
-9.36 0.210963455149502
-9.34 0.215946843853821
-9.23 0.22093023255814
-9.1 0.225913621262458
-9.09 0.230897009966777
-8.97 0.235880398671096
-8.96 0.240863787375415
-8.76 0.245847176079734
-8.66 0.250830564784053
-8.63 0.255813953488372
-8.62 0.260797342192691
-8.61 0.26578073089701
-8.58 0.270764119601329
-8.54 0.275747508305648
-8.47 0.280730897009967
-8.45 0.285714285714286
-8.44 0.290697674418605
-8.28 0.295681063122924
-8.18 0.301495016611296
-8.11 0.306478405315615
-8.07 0.311461794019934
-8.06 0.316445182724252
-7.99 0.321428571428571
-7.93 0.32641196013289
-7.91 0.331395348837209
-7.78 0.336378737541528
-7.61 0.341362126245847
-7.6 0.346345514950166
-7.6 0.351328903654485
-7.53 0.356312292358804
-7.41 0.361295681063123
-7.39 0.366279069767442
-7.35 0.371262458471761
-7.29 0.37624584717608
-7.25 0.381229235880399
-7.11 0.386212624584718
-7.09 0.391196013289037
-7.07 0.396179401993355
-7.03 0.401993355481728
-7.03 0.406976744186047
-6.99 0.411960132890365
-6.96 0.416943521594684
-6.93 0.421926910299003
-6.91 0.426910299003322
-6.83 0.431893687707641
-6.78 0.43687707641196
-6.72 0.441860465116279
-6.66 0.446843853820598
-6.59 0.451827242524917
-6.47 0.456810631229236
-6.42 0.461794019933555
-6.33 0.466777408637874
-6.31 0.471760797342193
-6.28 0.476744186046512
-6.26 0.481727574750831
-6.2 0.48671096345515
-6.2 0.491694352159468
-6.18 0.496677740863787
-6.16 0.502491694352159
-6.08 0.507475083056478
-6 0.512458471760797
-5.99 0.517441860465116
-5.97 0.522425249169435
-5.97 0.527408637873754
-5.95 0.532392026578073
-5.89 0.537375415282392
-5.87 0.542358803986711
-5.85 0.54734219269103
-5.81 0.552325581395349
-5.68 0.557308970099668
-5.65 0.562292358803987
-5.64 0.567275747508306
-5.63 0.572259136212625
-5.62 0.577242524916944
-5.58 0.582225913621262
-5.55 0.587209302325581
-5.36 0.5921926910299
-5.33 0.597176079734219
-5.3 0.602990033222591
-5.29 0.60797342192691
-5.28 0.612956810631229
-5.25 0.617940199335548
-5.23 0.622923588039867
-5.23 0.627906976744186
-5.13 0.632890365448505
-5.12 0.637873754152824
-5.08 0.642857142857143
-5.06 0.647840531561462
-5 0.652823920265781
-4.99 0.6578073089701
-4.9 0.662790697674419
-4.89 0.667774086378738
-4.82 0.672757475083056
-4.61 0.677740863787375
-4.53 0.682724252491694
-4.52 0.687707641196013
-4.51 0.692691029900332
-4.45 0.697674418604651
-4.41 0.703488372093023
-4.38 0.708471760797342
-4.29 0.713455149501661
-4.27 0.71843853820598
-4.25 0.723421926910299
-4.1 0.728405315614618
-4.04 0.733388704318937
-3.97 0.738372093023256
-3.73 0.743355481727575
-3.73 0.748338870431894
-3.6 0.753322259136213
-3.54 0.758305647840532
-3.18 0.76328903654485
-3.15 0.768272425249169
-1.84 0.773255813953488
0 0.778239202657807
0.4 0.783222591362126
0.52 0.788205980066445
0.82 0.793189368770764
0.94 0.798172757475083
1.08 0.803986710963455
1.09 0.808970099667774
1.18 0.813953488372093
1.26 0.818936877076412
1.34 0.823920265780731
1.45 0.82890365448505
1.54 0.833887043189369
1.56 0.838870431893688
1.63 0.843853820598007
1.68 0.848837209302326
1.73 0.853820598006645
1.85 0.858803986710963
1.89 0.863787375415282
1.94 0.868770764119601
2.21 0.87375415282392
2.33 0.878737541528239
2.42 0.883720930232558
2.45 0.888704318936877
2.54 0.893687707641196
2.61 0.898671096345515
2.79 0.904485049833887
2.8 0.909468438538206
3 0.914451827242525
3.21 0.919435215946844
3.43 0.924418604651163
3.44 0.929401993355482
3.62 0.934385382059801
3.64 0.93936877076412
3.83 0.944352159468439
4.02 0.949335548172757
4.43 0.954318936877076
4.52 0.959302325581395
4.71 0.964285714285714
5.06 0.969269102990033
5.67 0.974252491694352
6.58 0.979235880398671
6.74 0.98421926910299
7.8 0.989202657807309
8.07 0.994186046511628
10.35 1
};
\addlegendentry{LTE B3 Network C}

\addplot [semithick, darkbrown, dashed, mark=square*, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-15.96 0
-11.45 0.00494641384995878
-10.21 0.00989282769991756
-9.48 0.0148392415498763
-9.11 0.0197856553998351
-8.17 0.0247320692497939
-7.9 0.0296784830997527
-7.22 0.0346248969497115
-6.95 0.0395713107996702
-6.81 0.044517724649629
-6.26 0.0494641384995878
-6.24 0.055234954657873
-5.83 0.0601813685078318
-5.22 0.0651277823577906
-4.8 0.0700741962077494
0.32 0.0750206100577082
0.43 0.0799670239076669
0.72 0.0849134377576257
0.83 0.0898598516075845
0.92 0.0948062654575433
1.06 0.0997526793075021
1.1 0.105523495465787
1.19 0.110469909315746
1.25 0.115416323165705
1.25 0.120362737015664
1.27 0.125309150865622
1.32 0.130255564715581
1.34 0.13520197856554
1.36 0.140148392415499
1.44 0.145094806265458
1.49 0.150041220115416
1.5 0.154987633965375
1.5 0.16075845012366
1.5 0.165704863973619
1.6 0.170651277823578
1.62 0.175597691673537
1.66 0.180544105523495
1.67 0.185490519373454
1.71 0.190436933223413
1.72 0.195383347073372
1.74 0.200329760923331
1.81 0.205276174773289
1.86 0.211046990931575
1.89 0.215993404781533
2.02 0.220939818631492
2.08 0.225886232481451
2.1 0.23083264633141
2.11 0.235779060181369
2.15 0.240725474031327
2.15 0.245671887881286
2.17 0.250618301731245
2.21 0.255564715581204
2.26 0.260511129431162
2.27 0.266281945589448
2.33 0.271228359439406
2.35 0.276174773289365
2.43 0.281121187139324
2.51 0.286067600989283
2.54 0.291014014839242
2.62 0.2959604286892
2.66 0.300906842539159
2.7 0.305853256389118
2.73 0.310799670239077
2.74 0.316570486397362
2.74 0.321516900247321
2.77 0.326463314097279
2.79 0.331409727947238
2.8 0.336356141797197
2.82 0.341302555647156
2.84 0.346248969497115
2.88 0.351195383347073
2.89 0.356141797197032
2.94 0.361088211046991
3 0.36603462489695
3 0.371805441055235
3.06 0.376751854905194
3.1 0.381698268755153
3.14 0.386644682605111
3.17 0.39159109645507
3.19 0.396537510305029
3.24 0.401483924154988
3.24 0.406430338004946
3.26 0.411376751854905
3.31 0.416323165704864
3.34 0.422093981863149
3.37 0.427040395713108
3.4 0.431986809563067
3.41 0.436933223413026
3.45 0.441879637262984
3.48 0.446826051112943
3.52 0.451772464962902
3.54 0.456718878812861
3.63 0.461665292662819
3.63 0.466611706512778
3.68 0.471558120362737
3.72 0.477328936521022
3.76 0.482275350370981
3.85 0.48722176422094
3.85 0.492168178070899
3.88 0.497114591920857
3.89 0.502061005770816
3.93 0.507007419620775
3.97 0.511953833470734
4.02 0.516900247320693
4.08 0.521846661170651
4.08 0.527617477328936
4.08 0.532563891178895
4.1 0.537510305028854
4.11 0.542456718878813
4.19 0.547403132728772
4.24 0.55234954657873
4.29 0.557295960428689
4.33 0.562242374278648
4.38 0.567188788128607
4.48 0.572135201978565
4.49 0.577081615828524
4.51 0.58285243198681
4.57 0.587798845836768
4.59 0.592745259686727
4.66 0.597691673536686
4.74 0.602638087386645
4.77 0.607584501236603
4.81 0.612530915086562
4.88 0.617477328936521
4.89 0.62242374278648
4.92 0.627370156636439
4.95 0.633140972794724
5.02 0.638087386644683
5.04 0.643033800494641
5.11 0.6479802143446
5.12 0.652926628194559
5.18 0.657873042044518
5.28 0.662819455894477
5.37 0.667765869744435
5.38 0.672712283594394
5.46 0.677658697444353
5.55 0.682605111294312
5.55 0.688375927452597
5.62 0.693322341302556
5.68 0.698268755152514
5.69 0.703215169002473
5.73 0.708161582852432
5.74 0.713107996702391
5.8 0.71805441055235
5.88 0.723000824402308
5.96 0.727947238252267
6.02 0.732893652102226
6.03 0.738664468260511
6.1 0.74361088211047
6.11 0.748557295960429
6.14 0.753503709810388
6.32 0.758450123660346
6.32 0.763396537510305
6.34 0.768342951360264
6.61 0.773289365210223
6.61 0.778235779060181
6.63 0.78318219291014
6.73 0.788128606760099
6.77 0.793899422918384
6.87 0.798845836768343
6.89 0.803792250618302
6.98 0.80873866446826
7.06 0.813685078318219
7.11 0.818631492168178
7.15 0.823577906018137
7.28 0.828524319868096
7.34 0.833470733718054
7.39 0.838417147568013
7.61 0.844187963726298
7.66 0.849134377576257
7.67 0.854080791426216
7.74 0.859027205276175
7.75 0.863973619126134
7.82 0.868920032976092
7.97 0.873866446826051
7.97 0.87881286067601
8 0.883759274525969
8.14 0.888705688375927
8.23 0.893652102225886
8.31 0.899422918384171
8.57 0.90436933223413
8.75 0.909315746084089
9 0.914262159934048
9.04 0.919208573784007
9.13 0.924154987633965
9.24 0.929101401483924
9.25 0.934047815333883
9.39 0.938994229183842
9.59 0.943940643033801
9.64 0.949711459192086
9.77 0.954657873042045
9.93 0.959604286892003
10.06 0.964550700741962
10.24 0.969497114591921
10.49 0.97444352844188
11.11 0.979389942291838
11.19 0.984336356141797
11.71 0.989282769991756
11.81 0.994229183841715
13.27 1
};
\addlegendentry{LTE B3 Network D}





\addplot [semithick, darkteal, mark=triangle*, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-24.25 0
-19.92 0.00485605272285813
-16.31 0.00971210544571627
-10.39 0.01491501907735
-9.51 0.0197710718002081
-8.88 0.0249739854318418
-8.4 0.0298300381547
-8.16 0.0350329517863337
-7.27 0.0398890045091918
-7.07 0.0450919181408255
-6.54 0.0499479708636837
-5.78 0.0551508844953174
-5.01 0.0600069372181755
-4.59 0.0652098508498092
-4.47 0.0700659035726674
-4.03 0.0752688172043011
-3.87 0.0801248699271592
-3.5 0.0853277835587929
-3.2 0.0901838362816511
-3.1 0.0953867499132848
-2.75 0.100242802636143
-2.66 0.105445716267777
-2.57 0.110301768990635
-2.48 0.115504682622268
-2.06 0.120360735345127
-1.78 0.12556364897676
-1.73 0.130419701699618
-1.61 0.135622615331252
-1.56 0.14047866805411
-1.55 0.145681581685744
-1.53 0.150537634408602
-1.29 0.155740548040236
-1.28 0.160596600763094
-1.25 0.165799514394728
-1.12 0.170655567117586
-0.94 0.17585848074922
-0.83 0.180714533472078
-0.82 0.185917447103711
-0.79 0.19077349982657
-0.77 0.195976413458203
-0.68 0.200832466181061
-0.55 0.20568851890392
-0.46 0.210891432535553
-0.17 0.215747485258411
-0.11 0.220950398890045
0.05 0.225806451612903
0.12 0.231009365244537
0.13 0.235865417967395
0.36 0.241068331599029
0.49 0.245924384321887
0.49 0.251127297953521
0.5 0.255983350676379
0.64 0.261186264308013
0.77 0.266042317030871
1.19 0.271245230662504
1.21 0.276101283385362
1.22 0.281304197016996
1.3 0.286160249739854
1.34 0.291363163371488
1.36 0.296219216094346
1.57 0.30142212972598
1.59 0.306278182448838
1.74 0.311481096080472
1.78 0.31633714880333
1.95 0.321540062434964
2.05 0.326396115157822
2.08 0.331599028789455
2.15 0.336455081512314
2.16 0.341657995143947
2.21 0.346514047866805
2.35 0.351716961498439
2.37 0.356573014221297
2.44 0.361775927852931
2.47 0.366631980575789
2.64 0.371834894207423
2.74 0.376690946930281
2.81 0.381893860561915
2.84 0.386749913284773
2.92 0.391952826916407
3.13 0.396808879639265
3.16 0.401664932362123
3.27 0.406867845993757
3.41 0.411723898716615
3.56 0.416926812348248
3.6 0.421782865071106
3.61 0.42698577870274
3.72 0.431841831425598
3.78 0.437044745057232
3.87 0.44190079778009
3.99 0.447103711411724
4 0.451959764134582
4.15 0.457162677766216
4.21 0.462018730489074
4.29 0.467221644120708
4.38 0.472077696843566
4.38 0.477280610475199
4.45 0.482136663198058
4.55 0.487339576829691
4.58 0.492195629552549
4.78 0.497398543184183
4.87 0.502254595907041
4.94 0.507457509538675
5 0.512313562261533
5.27 0.517516475893167
5.28 0.522372528616025
5.34 0.527575442247659
5.44 0.532431494970517
5.45 0.537634408602151
5.58 0.542490461325009
5.63 0.547693374956642
5.68 0.552549427679501
5.7 0.557752341311134
5.71 0.562608394033992
5.72 0.567811307665626
5.89 0.572667360388484
5.99 0.577870274020118
6.04 0.582726326742976
6.08 0.58792924037461
6.14 0.592785293097468
6.17 0.597988206729102
6.18 0.60284425945196
6.33 0.607700312174818
6.39 0.612903225806452
6.51 0.61775927852931
6.7 0.622962192160944
6.85 0.627818244883802
6.95 0.633021158515435
6.98 0.637877211238293
6.98 0.643080124869927
7.09 0.647936177592785
7.21 0.653139091224419
7.39 0.657995143947277
7.79 0.663198057578911
7.88 0.668054110301769
7.89 0.673257023933403
8 0.678113076656261
8.01 0.683315990287895
8.06 0.688172043010753
8.14 0.693374956642386
8.32 0.698231009365245
8.32 0.703433922996878
8.52 0.708289975719736
8.6 0.71349288935137
8.6 0.718348942074228
8.79 0.723551855705862
8.91 0.72840790842872
9 0.733610822060354
9.04 0.738466874783212
9.27 0.743669788414846
9.3 0.748525841137704
9.38 0.753728754769338
9.39 0.758584807492196
9.44 0.763787721123829
9.51 0.768643773846687
9.76 0.773846687478321
9.84 0.778702740201179
9.89 0.783905653832813
10.14 0.788761706555671
10.19 0.793964620187305
10.31 0.798820672910163
10.33 0.803676725633021
10.5 0.808879639264655
10.67 0.813735691987513
10.74 0.818938605619147
11.01 0.823794658342005
11.07 0.828997571973639
11.08 0.833853624696497
11.14 0.83905653832813
11.43 0.843912591050989
11.59 0.849115504682622
11.9 0.85397155740548
11.94 0.859174471037114
12 0.864030523759972
12.26 0.869233437391606
12.69 0.874089490114464
13.24 0.879292403746098
13.44 0.884148456468956
13.47 0.88935137010059
13.8 0.894207422823448
13.86 0.899410336455082
13.95 0.90426638917794
14.05 0.909469302809573
14.35 0.914325355532432
14.75 0.919528269164065
15.22 0.924384321886923
15.9 0.929587235518557
16.1 0.934443288241415
17.05 0.939646201873049
17.19 0.944502254595907
17.33 0.949705168227541
18.11 0.954561220950399
19.17 0.959764134582033
19.22 0.964620187304891
19.35 0.969823100936524
19.81 0.974679153659383
19.9 0.979882067291016
20.64 0.984738120013874
21.74 0.989941033645508
22.14 0.994797086368366
23.38 1
};
\addlegendentry{NR n78 Network A}

\addplot [semithick, solid, darkpurple, mark=*, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-27.72 0
-20.32 0.00469483568075117
-16.19 0.00972501676727029
-12.06 0.0147551978537894
-10.67 0.0197853789403085
-9.6 0.0248155600268276
-8.7 0.0298457411133467
-8.16 0.0348759221998659
-7 0.039906103286385
-6.91 0.0449362843729041
-6.41 0.0499664654594232
-6.31 0.0549966465459423
-5.97 0.0600268276324614
-4.61 0.0650570087189806
-3.89 0.0700871898054997
-3.78 0.0751173708920188
-3.68 0.0801475519785379
-3.22 0.085177733065057
-3.21 0.0902079141515761
-3.07 0.0952380952380952
-3.03 0.100268276324614
-2.84 0.105298457411133
-2.63 0.110328638497653
-2.51 0.115358819584172
-2.5 0.120389000670691
-2.31 0.12541918175721
-2.06 0.130449362843729
-1.87 0.135479543930248
-1.7 0.140509725016767
-1.48 0.145539906103286
-1.4 0.150570087189805
-1.36 0.155600268276325
-1.29 0.160630449362844
-1.05 0.165660630449363
-1.01 0.170690811535882
-0.96 0.175720992622401
-0.72 0.18075117370892
-0.64 0.185781354795439
-0.63 0.190811535881958
-0.51 0.195841716968478
-0.48 0.200871898054997
-0.36 0.205902079141516
-0.31 0.210932260228035
-0.22 0.215962441314554
-0.1 0.220992622401073
-0.08 0.226022803487592
0.06 0.231052984574111
0.1 0.23608316566063
0.23 0.24111334674715
0.46 0.246143527833669
0.65 0.251173708920188
0.76 0.256203890006707
0.78 0.261234071093226
0.88 0.266264252179745
1.01 0.271294433266264
1.18 0.276324614352783
1.24 0.281354795439302
1.39 0.286384976525822
1.45 0.291415157612341
1.45 0.29644533869886
1.48 0.301475519785379
1.56 0.306505700871898
1.66 0.311535881958417
1.78 0.316566063044936
2.04 0.321596244131455
2.09 0.326626425217975
2.13 0.331656606304494
2.28 0.336351441985245
2.36 0.341381623071764
2.53 0.346411804158283
2.57 0.351441985244802
2.62 0.356472166331321
2.67 0.36150234741784
2.68 0.366532528504359
2.71 0.371562709590879
2.74 0.376592890677398
2.85 0.381623071763917
2.93 0.386653252850436
2.99 0.391683433936955
3 0.396713615023474
3.05 0.401743796109993
3.06 0.406773977196512
3.1 0.411804158283032
3.16 0.416834339369551
3.21 0.42186452045607
3.25 0.426894701542589
3.29 0.431924882629108
3.33 0.436955063715627
3.41 0.441985244802146
3.45 0.447015425888665
3.47 0.452045606975184
3.58 0.457075788061704
3.66 0.462105969148223
3.77 0.467136150234742
3.78 0.472166331321261
3.87 0.47719651240778
3.93 0.482226693494299
4.12 0.487256874580818
4.12 0.492287055667337
4.17 0.497317236753856
4.26 0.502347417840376
4.42 0.507377598926895
4.46 0.512407780013414
4.54 0.517437961099933
4.96 0.522468142186452
5.02 0.527498323272971
5.07 0.53252850435949
5.32 0.537558685446009
5.4 0.542588866532528
5.41 0.547619047619048
5.63 0.552649228705567
5.68 0.557679409792086
5.82 0.562709590878605
5.84 0.567739771965124
5.86 0.572769953051643
5.91 0.577800134138162
5.98 0.582830315224681
5.99 0.587860496311201
6.09 0.59289067739772
6.13 0.597920858484239
6.34 0.602951039570758
6.44 0.607981220657277
6.58 0.613011401743796
6.91 0.618041582830315
6.92 0.623071763916834
6.93 0.628101945003353
7.01 0.633132126089873
7.19 0.638162307176392
7.33 0.643192488262911
7.51 0.64822266934943
7.64 0.653252850435949
7.68 0.658283031522468
7.89 0.663313212608987
7.97 0.668008048289738
8.06 0.673038229376258
8.09 0.678068410462777
8.12 0.683098591549296
8.15 0.688128772635815
8.2 0.693158953722334
8.28 0.698189134808853
8.29 0.703219315895372
8.29 0.708249496981891
8.34 0.71327967806841
8.43 0.71830985915493
8.44 0.723340040241449
8.52 0.728370221327968
8.63 0.733400402414487
8.69 0.738430583501006
8.73 0.743460764587525
8.91 0.748490945674044
9.03 0.753521126760563
9.39 0.758551307847082
9.42 0.763581488933602
9.89 0.768611670020121
9.93 0.77364185110664
9.99 0.778672032193159
10.04 0.783702213279678
10.08 0.788732394366197
10.15 0.793762575452716
10.19 0.798792756539235
10.43 0.803822937625755
10.73 0.808853118712274
10.77 0.813883299798793
10.86 0.818913480885312
10.92 0.823943661971831
10.97 0.82897384305835
11.1 0.834004024144869
11.28 0.839034205231388
11.59 0.844064386317907
11.75 0.849094567404427
11.91 0.854124748490946
11.97 0.859154929577465
12.01 0.864185110663984
12.02 0.869215291750503
12.47 0.874245472837022
12.56 0.879275653923541
12.67 0.88430583501006
12.85 0.88933601609658
13.01 0.894366197183099
13.28 0.899396378269618
13.5 0.904426559356137
13.78 0.909456740442656
13.82 0.914486921529175
14.09 0.919517102615694
14.33 0.924547283702213
14.33 0.929577464788732
14.73 0.934607645875251
14.92 0.939637826961771
15.37 0.94466800804829
15.52 0.949698189134809
15.71 0.954728370221328
16.62 0.959758551307847
17.33 0.964788732394366
17.45 0.969818913480885
17.68 0.974849094567404
18.05 0.979879275653924
18.55 0.984909456740443
18.76 0.989939637826962
20.14 0.994969818913481
21.16 1
};
\addlegendentry{NR n78 Network B}

\addplot [semithick, darkorange, mark=x, mark size=1.5, mark repeat=50, mark options={solid,rotate=270}]
table {%
-19.53 0
-11.63 0.00475866757307954
-9.68 0.00985723997280761
-9.31 0.0149558123725357
-9.17 0.0200543847722638
-8.93 0.0248130523453433
-8.25 0.0299116247450714
-8.11 0.0350101971447995
-7.82 0.0401087695445275
-7.72 0.0452073419442556
-7.22 0.0499660095173351
-6.96 0.0550645819170632
-6.9 0.0601631543167913
-6.57 0.0652617267165194
-6.54 0.0700203942895989
-6.44 0.075118966689327
-6.1 0.0802175390890551
-5.9 0.0853161114887831
-5.56 0.0904146838885112
-5.24 0.0951733514615908
-5.11 0.100271923861319
-4.92 0.105370496261047
-4.26 0.110469068660775
-3.89 0.115567641060503
-3.87 0.120326308633583
-3.79 0.125424881033311
-3.45 0.130523453433039
-3.34 0.135622025832767
-3.08 0.140380693405846
-2.98 0.145479265805574
-2.92 0.150577838205303
-2.76 0.155676410605031
-2.74 0.160774983004759
-2.4 0.165533650577838
-2.35 0.170632222977566
-2.2 0.175730795377294
-2.17 0.180829367777022
-2.03 0.185927940176751
-1.94 0.19068660774983
-1.77 0.195785180149558
-1.71 0.200883752549286
-1.65 0.205982324949014
-1.6 0.210740992522094
-1.37 0.215839564921822
-1.32 0.22093813732155
-1.22 0.226036709721278
-1.05 0.231135282121006
-0.91 0.235893949694086
-0.9 0.240992522093814
-0.82 0.246091094493542
-0.73 0.25118966689327
-0.59 0.255948334466349
-0.53 0.261046906866078
-0.43 0.266145479265806
-0.38 0.271244051665534
-0.17 0.276342624065262
-0.17 0.281101291638341
-0.13 0.286199864038069
0.02 0.291298436437797
0.11 0.296397008837526
0.15 0.301495581237254
0.25 0.306254248810333
0.28 0.311352821210061
0.36 0.316451393609789
0.39 0.321549966009517
0.58 0.326308633582597
0.61 0.331407205982325
0.69 0.336505778382053
0.84 0.341604350781781
0.97 0.346702923181509
1.24 0.351461590754589
1.27 0.356560163154317
1.32 0.361658735554045
1.53 0.366757307953773
1.56 0.371855880353501
1.61 0.376614547926581
1.95 0.381713120326309
2.06 0.386811692726037
2.15 0.391910265125765
2.18 0.396668932698844
2.36 0.401767505098572
2.43 0.4068660774983
2.57 0.411964649898029
2.71 0.417063222297757
2.72 0.421821889870836
2.81 0.426920462270564
2.82 0.432019034670292
2.92 0.43711760707002
2.93 0.4418762746431
2.99 0.446974847042828
3.1 0.452073419442556
3.24 0.457171991842284
3.3 0.462270564242012
3.41 0.467029231815092
3.47 0.47212780421482
3.49 0.477226376614548
3.57 0.482324949014276
3.65 0.487423521414004
3.93 0.492182188987084
4.02 0.497280761386812
4.25 0.50237933378654
4.36 0.507477906186268
4.46 0.512236573759347
4.49 0.517335146159075
4.61 0.522433718558803
4.89 0.527532290958532
4.99 0.53263086335826
5.12 0.537389530931339
5.13 0.542488103331067
5.21 0.547586675730795
5.22 0.552685248130523
5.33 0.557783820530252
5.42 0.562542488103331
5.43 0.567641060503059
5.56 0.572739632902787
5.72 0.577838205302515
5.76 0.582596872875595
5.9 0.587695445275323
5.94 0.592794017675051
5.95 0.597892590074779
6.16 0.602991162474507
6.36 0.607749830047587
6.42 0.612848402447315
6.5 0.617946974847043
6.51 0.623045547246771
6.68 0.62780421481985
6.83 0.632902787219578
6.86 0.638001359619307
6.92 0.643099932019035
6.96 0.648198504418763
7.06 0.652957171991842
7.12 0.65805574439157
7.17 0.663154316791298
7.22 0.668252889191027
7.29 0.673351461590755
7.33 0.678110129163834
7.37 0.683208701563562
7.4 0.68830727396329
7.49 0.693405846363018
7.52 0.698164513936098
7.66 0.703263086335826
7.76 0.708361658735554
7.83 0.713460231135282
7.93 0.71855880353501
7.99 0.72331747110809
8.06 0.728416043507818
8.18 0.733514615907546
8.26 0.738613188307274
8.38 0.743711760707002
8.39 0.748470428280082
8.4 0.75356900067981
8.58 0.758667573079538
8.68 0.763766145479266
8.86 0.768524813052345
9.03 0.773623385452073
9.09 0.778721957851802
9.13 0.78382053025153
9.17 0.788919102651258
9.23 0.793677770224337
9.32 0.798776342624065
9.56 0.803874915023793
9.59 0.808973487423521
9.71 0.813732154996601
9.74 0.818830727396329
9.84 0.823929299796057
9.92 0.829027872195785
9.94 0.834126444595513
9.96 0.838885112168593
10.01 0.843983684568321
10.08 0.849082256968049
10.22 0.854180829367777
10.23 0.859279401767505
10.37 0.864038069340585
10.39 0.869136641740313
10.4 0.874235214140041
10.65 0.879333786539769
10.66 0.884092454112848
10.84 0.889191026512577
10.84 0.894289598912305
10.88 0.899388171312033
11 0.904486743711761
11.08 0.90924541128484
11.1 0.914343983684568
11.18 0.919442556084296
11.22 0.924541128484024
11.37 0.929639700883753
11.53 0.934398368456832
11.6 0.93949694085656
11.62 0.944595513256288
11.64 0.949694085656016
11.98 0.954452753229096
12.11 0.959551325628824
12.52 0.964649898028552
12.71 0.96974847042828
12.85 0.974847042828008
12.86 0.979605710401088
13.6 0.984704282800816
13.67 0.989802855200544
15.21 0.994901427600272
15.82 1
};
\addlegendentry{NR n78 Network C}



\end{axis}
\end{tikzpicture}

==> Figures/Tikz/CDF_SINR_QualiPoc_B3_N78.tex <==
\begin{tikzpicture}


\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}
\definecolor{darkgreen}{RGB}{34,139,34}

\begin{axis}[ 
% width=5in, height=3in,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},    
  anchor=south east,
  % at={(0.01,0.97)},
  % anchor=north west,
  font=\scriptsize,
  draw=lightgray204,
  legend columns=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176, opacity=0.45},
xlabel={SINR [dB]},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-17, xmax=26.125,
xtick={-15,-10,...,25},
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, 
ytick={0,0.2,...,1.0},
yticklabel style={font=\footnotesize},
] 


\addplot [semithick, darkblue, dotted, mark=*, mark size=1.5, mark repeat=50, mark options={dotted}]
table {%
-12.1 0
-7.2 0.00443458980044346
-6.3 0.00960827790096083
-5.4 0.0147819660014782
-4.7 0.0199556541019956
-3.9 0.024390243902439
-3.7 0.0295639320029564
-3.5 0.0347376201034738
-3.4 0.0399113082039911
-3 0.0450849963045085
-2.7 0.049519586104952
-2.5 0.0546932742054693
-2.2 0.0598669623059867
-2.1 0.0650406504065041
-1.9 0.0702143385070214
-1.7 0.0746489283074649
-1.5 0.0798226164079823
-1.2 0.0849963045084996
-1 0.090169992609017
-1 0.0953436807095344
-0.9 0.0997782705099778
-0.8 0.104951958610495
-0.7 0.110125646711013
-0.6 0.11529933481153
-0.5 0.120473022912047
-0.4 0.124907612712491
-0.3 0.130081300813008
-0.2 0.135254988913525
0.1 0.140428677014043
0.2 0.14560236511456
0.2 0.150036954915004
0.4 0.155210643015521
0.5 0.160384331116038
0.6 0.165558019216556
0.7 0.170731707317073
0.8 0.175166297117517
1 0.180339985218034
1.2 0.185513673318551
1.3 0.190687361419069
1.4 0.195861049519586
1.5 0.20029563932003
1.7 0.205469327420547
1.7 0.210643015521064
1.8 0.215816703621582
1.9 0.220990391722099
2 0.225424981522543
2.1 0.23059866962306
2.2 0.235772357723577
2.3 0.240946045824095
2.4 0.246119733924612
2.5 0.250554323725055
2.5 0.255728011825573
2.6 0.26090169992609
2.7 0.266075388026608
2.8 0.271249076127125
3 0.275683665927568
3.1 0.280857354028086
3.2 0.286031042128603
3.3 0.29120473022912
3.4 0.296378418329638
3.5 0.300813008130081
3.6 0.305986696230599
3.6 0.311160384331116
3.8 0.316334072431633
3.9 0.321507760532151
4 0.325942350332594
4.1 0.331116038433112
4.2 0.336289726533629
4.3 0.341463414634146
4.4 0.346637102734664
4.5 0.351071692535107
4.6 0.356245380635625
4.7 0.361419068736142
4.7 0.366592756836659
4.8 0.371766444937177
4.9 0.37620103473762
5 0.381374722838137
5.1 0.386548410938655
5.2 0.391722099039172
5.3 0.39689578713969
5.4 0.401330376940133
5.4 0.40650406504065
5.6 0.411677753141168
5.6 0.416851441241685
5.8 0.422025129342202
6 0.426459719142646
6 0.431633407243163
6.1 0.436807095343681
6.2 0.441980783444198
6.3 0.447154471544715
6.4 0.451589061345159
6.5 0.456762749445676
6.6 0.461936437546194
6.7 0.467110125646711
6.8 0.472283813747228
6.9 0.476718403547672
7 0.481892091648189
7.1 0.487065779748707
7.2 0.492239467849224
7.4 0.497413155949741
7.5 0.501847745750185
7.5 0.507021433850702
7.6 0.51219512195122
7.7 0.517368810051737
7.8 0.522542498152254
7.9 0.526977087952698
8 0.532150776053215
8.1 0.537324464153732
8.3 0.54249815225425
8.4 0.547671840354767
8.5 0.552106430155211
8.7 0.557280118255728
8.7 0.562453806356245
8.8 0.567627494456763
8.9 0.57280118255728
9 0.577235772357724
9.2 0.582409460458241
9.3 0.587583148558758
9.4 0.592756836659276
9.5 0.597930524759793
9.6 0.602365114560237
9.8 0.607538802660754
9.9 0.612712490761271
10 0.617886178861789
10.1 0.623059866962306
10.2 0.627494456762749
10.4 0.632668144863267
10.5 0.637841832963784
10.6 0.643015521064302
10.7 0.648189209164819
10.8 0.652623798965262
10.8 0.65779748706578
11 0.662971175166297
11 0.668144863266814
11.1 0.673318551367332
11.2 0.677753141167775
11.2 0.682926829268293
11.4 0.68810051736881
11.5 0.693274205469327
11.6 0.698447893569845
11.7 0.702882483370288
11.9 0.708056171470806
12 0.713229859571323
12.1 0.71840354767184
12.2 0.723577235772358
12.4 0.728011825572801
12.5 0.733185513673319
12.6 0.738359201773836
12.7 0.743532889874353
12.9 0.748706577974871
13 0.753141167775314
13.1 0.758314855875831
13.1 0.763488543976349
13.2 0.768662232076866
13.3 0.773835920177384
13.5 0.778270509977827
13.7 0.783444198078344
13.9 0.788617886178862
14 0.793791574279379
14.2 0.798965262379897
14.3 0.80339985218034
14.5 0.808573540280857
14.6 0.813747228381375
14.8 0.818920916481892
15 0.824094604582409
15.2 0.828529194382853
15.4 0.83370288248337
15.9 0.838876570583888
16.1 0.844050258684405
16.4 0.849223946784922
16.6 0.853658536585366
16.9 0.858832224685883
17 0.864005912786401
17.1 0.869179600886918
17.3 0.874353288987435
17.5 0.878787878787879
17.8 0.883961566888396
18 0.889135254988914
18.2 0.894308943089431
18.3 0.899482631189948
18.4 0.903917220990392
18.7 0.909090909090909
18.9 0.914264597191426
19.2 0.919438285291944
19.4 0.924611973392461
19.5 0.929046563192905
19.8 0.934220251293422
20 0.939393939393939
20.3 0.944567627494457
20.5 0.949741315594974
20.8 0.954175905395418
21.2 0.959349593495935
21.5 0.964523281596452
21.7 0.96969696969697
21.9 0.974870657797487
22.2 0.97930524759793
22.6 0.984478935698448
23 0.989652623798965
23.5 0.994826311899483
25.9 1
};
\addlegendentry{QualiPoc 20\,m}
\addplot [semithick, darkred14080, dotted, mark=square*, mark size=1.5, mark repeat=50, mark options={dotted}]
table {%
-15.6 0
-12.2 0.00495049504950495
-11 0.0099009900990099
-9.8 0.0148514851485149
-9.4 0.0198019801980198
-8.5 0.0247524752475248
-8.2 0.0297029702970297
-7.7 0.0346534653465347
-7.2 0.0396039603960396
-6.9 0.0445544554455446
-6.8 0.0495049504950495
-6.5 0.0544554455445545
-6.3 0.0602310231023102
-6.1 0.0651815181518152
-6 0.0701320132013201
-5.8 0.0750825082508251
-5.6 0.08003300330033
-5.3 0.084983498349835
-5.1 0.0899339933993399
-4.8 0.0948844884488449
-4.7 0.0998349834983498
-4.5 0.104785478547855
-4.4 0.10973597359736
-4.3 0.115511551155116
-4.1 0.12046204620462
-4 0.125412541254125
-4 0.13036303630363
-3.9 0.135313531353135
-3.7 0.14026402640264
-3.6 0.145214521452145
-3.6 0.15016501650165
-3.4 0.155115511551155
-3.2 0.16006600660066
-3 0.165016501650165
-2.9 0.170792079207921
-2.8 0.175742574257426
-2.7 0.180693069306931
-2.7 0.185643564356436
-2.5 0.190594059405941
-2.4 0.195544554455446
-2.3 0.200495049504951
-2.2 0.205445544554455
-2.1 0.21039603960396
-2 0.215346534653465
-1.9 0.22029702970297
-1.8 0.226072607260726
-1.7 0.231023102310231
-1.6 0.235973597359736
-1.5 0.240924092409241
-1.4 0.245874587458746
-1.4 0.250825082508251
-1.2 0.255775577557756
-1.1 0.260726072607261
-1.1 0.265676567656766
-1 0.270627062706271
-0.9 0.275577557755776
-0.8 0.281353135313531
-0.7 0.286303630363036
-0.6 0.291254125412541
-0.6 0.296204620462046
-0.5 0.301155115511551
-0.5 0.306105610561056
-0.3 0.311056105610561
-0.2 0.316006600660066
-0.2 0.320957095709571
-0.1 0.325907590759076
0 0.330858085808581
0.1 0.336633663366337
0.2 0.341584158415842
0.2 0.346534653465347
0.3 0.351485148514851
0.4 0.356435643564356
0.5 0.361386138613861
0.7 0.366336633663366
0.7 0.371287128712871
0.8 0.376237623762376
0.9 0.381188118811881
1 0.386138613861386
1.1 0.391914191419142
1.2 0.396864686468647
1.2 0.401815181518152
1.4 0.406765676567657
1.4 0.411716171617162
1.5 0.416666666666667
1.6 0.421617161716172
1.8 0.426567656765677
1.8 0.431518151815181
1.9 0.436468646864686
2.1 0.441419141914191
2.2 0.447194719471947
2.2 0.452145214521452
2.3 0.457095709570957
2.4 0.462046204620462
2.5 0.466996699669967
2.5 0.471947194719472
2.6 0.476897689768977
2.7 0.481848184818482
2.8 0.486798679867987
2.8 0.491749174917492
2.9 0.496699669966997
3 0.502475247524752
3.1 0.507425742574257
3.1 0.512376237623762
3.2 0.517326732673267
3.3 0.522277227722772
3.3 0.527227722772277
3.4 0.532178217821782
3.4 0.537128712871287
3.5 0.542079207920792
3.6 0.547029702970297
3.7 0.551980198019802
3.8 0.557755775577558
3.9 0.562706270627063
3.9 0.567656765676568
4 0.572607260726073
4.1 0.577557755775578
4.1 0.582508250825083
4.2 0.587458745874587
4.3 0.592409240924092
4.3 0.597359735973597
4.4 0.602310231023102
4.5 0.607260726072607
4.6 0.613036303630363
4.7 0.617986798679868
4.8 0.622937293729373
4.9 0.627887788778878
5 0.632838283828383
5.1 0.637788778877888
5.1 0.642739273927393
5.2 0.647689768976898
5.4 0.652640264026403
5.4 0.657590759075908
5.5 0.662541254125413
5.5 0.668316831683168
5.6 0.673267326732673
5.7 0.678217821782178
5.7 0.683168316831683
5.8 0.688118811881188
5.9 0.693069306930693
5.9 0.698019801980198
6 0.702970297029703
6.1 0.707920792079208
6.2 0.712871287128713
6.3 0.717821782178218
6.4 0.723597359735974
6.5 0.728547854785479
6.5 0.733498349834984
6.6 0.738448844884488
6.7 0.743399339933993
6.7 0.748349834983498
6.8 0.753300330033003
6.9 0.758250825082508
7 0.763201320132013
7.1 0.768151815181518
7.2 0.773102310231023
7.3 0.778877887788779
7.4 0.783828382838284
7.5 0.788778877887789
7.5 0.793729372937294
7.6 0.798679867986799
7.6 0.803630363036304
7.7 0.808580858085809
7.8 0.813531353135314
7.9 0.818481848184819
7.9 0.823432343234323
8 0.828382838283828
8.2 0.834158415841584
8.2 0.839108910891089
8.4 0.844059405940594
8.5 0.849009900990099
8.6 0.853960396039604
8.7 0.858910891089109
8.8 0.863861386138614
8.9 0.868811881188119
9.1 0.873762376237624
9.1 0.878712871287129
9.2 0.883663366336634
9.5 0.889438943894389
9.7 0.894389438943894
9.8 0.899339933993399
9.9 0.904290429042904
10.1 0.909240924092409
10.4 0.914191419141914
10.5 0.919141914191419
10.7 0.924092409240924
11 0.929042904290429
11.6 0.933993399339934
11.9 0.938943894389439
12.4 0.944719471947195
12.9 0.9496699669967
13.4 0.954620462046205
13.9 0.95957095709571
14.7 0.964521452145215
15 0.96947194719472
16 0.974422442244224
17.2 0.979372937293729
18.4 0.984323432343234
19.1 0.989273927392739
19.4 0.994224422442244
23.3 1
};
\addlegendentry{QualiPoc 40\,m}
\addplot [semithick, darkgreen, dotted, mark=diamond*, mark size=1.5, mark repeat=50, mark options={dotted}]
table {%
-26.2 0
-19.9 0.004720692368214
-15 0.00944138473642801
-13.5 0.014948859166011
-12.3 0.019669551534225
-11.2 0.024390243902439
-10.6 0.029897718332022
-10.1 0.034618410700236
-9.3 0.040125885129819
-8.8 0.044846577498033
-8.5 0.0495672698662471
-8.2 0.0550747442958301
-8.1 0.0597954366640441
-7.7 0.0653029110936271
-7.5 0.0700236034618411
-7.4 0.0747442958300551
-7.1 0.0802517702596381
-6.9 0.0849724626278521
-6.6 0.0896931549960661
-6.4 0.0952006294256491
-6.3 0.0999213217938631
-6.1 0.105428796223446
-5.9 0.11014948859166
-5.8 0.114870180959874
-5.7 0.120377655389457
-5.5 0.125098347757671
-5.4 0.130605822187254
-5.3 0.135326514555468
-5.1 0.140047206923682
-5 0.145554681353265
-4.8 0.150275373721479
-4.6 0.154996066089693
-4.3 0.160503540519276
-4.2 0.16522423288749
-4.1 0.170731707317073
-4 0.175452399685287
-3.9 0.180173092053501
-3.8 0.185680566483084
-3.7 0.190401258851298
-3.6 0.195908733280881
-3.4 0.200629425649095
-3.3 0.205350118017309
-3.3 0.210857592446892
-3.1 0.215578284815106
-3.1 0.221085759244689
-3 0.225806451612903
-2.9 0.230527143981117
-2.8 0.2360346184107
-2.7 0.240755310778914
-2.6 0.245476003147128
-2.5 0.250983477576711
-2.4 0.255704169944925
-2.4 0.261211644374508
-2.2 0.265932336742722
-2.2 0.270653029110936
-2.1 0.276160503540519
-2 0.280881195908733
-2 0.286388670338316
-1.9 0.29110936270653
-1.8 0.295830055074744
-1.7 0.301337529504327
-1.6 0.306058221872541
-1.5 0.310778914240755
-1.4 0.316286388670338
-1.3 0.321007081038552
-1.2 0.326514555468135
-1.2 0.331235247836349
-1.1 0.335955940204563
-1.1 0.341463414634146
-1 0.34618410700236
-0.9 0.351691581431943
-0.9 0.356412273800157
-0.8 0.361132966168371
-0.8 0.366640440597954
-0.7 0.371361132966168
-0.6 0.376868607395751
-0.5 0.381589299763965
-0.5 0.386309992132179
-0.4 0.391817466561762
-0.3 0.396538158929976
-0.3 0.40125885129819
-0.2 0.406766325727773
-0.2 0.411487018095987
-0.1 0.41699449252557
-0.1 0.421715184893784
0 0.426435877261998
0.1 0.431943351691581
0.1 0.436664044059795
0.2 0.442171518489378
0.3 0.446892210857592
0.4 0.451612903225806
0.4 0.457120377655389
0.4 0.461841070023603
0.5 0.466561762391817
0.6 0.4720692368214
0.6 0.476789929189614
0.7 0.482297403619197
0.8 0.487018095987411
0.9 0.491738788355626
1 0.497246262785209
1 0.501966955153422
1.1 0.507474429583005
1.2 0.51219512195122
1.2 0.516915814319434
1.3 0.522423288749017
1.4 0.52714398111723
1.4 0.532651455546813
1.5 0.537372147915028
1.6 0.542092840283242
1.6 0.547600314712825
1.7 0.552321007081039
1.8 0.557041699449253
1.8 0.562549173878836
1.9 0.56726986624705
2 0.572777340676633
2 0.577498033044847
2.1 0.582218725413061
2.2 0.587726199842644
2.3 0.592446892210858
2.4 0.597954366640441
2.4 0.602675059008655
2.5 0.607395751376869
2.5 0.612903225806452
2.6 0.617623918174666
2.6 0.62234461054288
2.7 0.627852084972463
2.8 0.632572777340677
2.8 0.63808025177026
2.9 0.642800944138474
3 0.647521636506688
3.1 0.653029110936271
3.1 0.657749803304485
3.2 0.663257277734068
3.2 0.667977970102282
3.2 0.672698662470496
3.3 0.678206136900079
3.4 0.682926829268293
3.5 0.688434303697876
3.6 0.69315499606609
3.7 0.697875688434304
3.8 0.703383162863887
3.8 0.708103855232101
3.9 0.712824547600315
3.9 0.718332022029898
4 0.723052714398112
4.1 0.728560188827695
4.2 0.733280881195909
4.3 0.738001573564123
4.4 0.743509047993706
4.5 0.74822974036192
4.6 0.753737214791503
4.7 0.758457907159717
4.8 0.763178599527931
4.8 0.768686073957514
4.9 0.773406766325728
5 0.778127458693942
5.1 0.783634933123525
5.2 0.788355625491739
5.2 0.793863099921322
5.3 0.798583792289536
5.4 0.80330448465775
5.5 0.808811959087333
5.7 0.813532651455547
5.8 0.81904012588513
5.8 0.823760818253344
5.9 0.828481510621558
6.2 0.833988985051141
6.3 0.838709677419355
6.4 0.844217151848938
6.6 0.848937844217152
6.7 0.853658536585366
6.8 0.859166011014949
7 0.863886703383163
7.1 0.868607395751377
7.2 0.87411487018096
7.4 0.878835562549174
7.5 0.884343036978757
7.7 0.889063729346971
7.7 0.893784421715185
7.9 0.899291896144768
8 0.904012588512982
8.2 0.909520062942565
8.4 0.914240755310779
8.6 0.918961447678993
8.8 0.924468922108576
8.9 0.92918961447679
9.1 0.933910306845004
9.4 0.939417781274587
9.6 0.944138473642801
9.8 0.949645948072384
10 0.954366640440598
10.2 0.959087332808812
10.7 0.964594807238395
10.9 0.969315499606609
11.3 0.974822974036192
11.8 0.979543666404406
12.1 0.98426435877262
13.1 0.989771833202203
13.9 0.994492525570417
16.1 1
};
\addlegendentry{QualiPoc 60\,m}
% \addplot [semithick, black, dotted, mark=x, mark size=1.5, mark repeat=50]
% table {%
% -24.8 0
% -12.6 0.00475319926873857
% -10.1 0.00987202925045704
% -8.8 0.0149908592321755
% -7.9 0.0197440585009141
% -6.8 0.0248628884826325
% -5.5 0.029981718464351
% -4.7 0.0351005484460695
% -3.8 0.039853747714808
% -2.8 0.0449725776965265
% -1.4 0.050091407678245
% -0.1 0.0552102376599634
% 0.8 0.059963436928702
% 1.5 0.0650822669104205
% 2 0.0702010968921389
% 2.5 0.0753199268738574
% 3 0.080073126142596
% 3.3 0.0851919561243144
% 3.9 0.0903107861060329
% 4.2 0.0954296160877514
% 4.4 0.10018281535649
% 4.7 0.105301645338208
% 4.9 0.110420475319927
% 5.2 0.115539305301645
% 5.4 0.120292504570384
% 5.7 0.125411334552102
% 6 0.130530164533821
% 6.2 0.135648994515539
% 6.5 0.140402193784278
% 6.7 0.145521023765996
% 6.9 0.150639853747715
% 7.1 0.155758683729433
% 7.3 0.160511882998172
% 7.4 0.16563071297989
% 7.5 0.170749542961609
% 7.6 0.175868372943327
% 7.8 0.180621572212066
% 7.9 0.185740402193784
% 8.1 0.190859232175503
% 8.2 0.195978062157221
% 8.4 0.20073126142596
% 8.4 0.205850091407678
% 8.6 0.210968921389397
% 8.7 0.215722120658135
% 8.7 0.220840950639854
% 8.8 0.225959780621572
% 8.9 0.231078610603291
% 9 0.235831809872029
% 9.1 0.240950639853748
% 9.2 0.246069469835466
% 9.3 0.251188299817185
% 9.3 0.255941499085923
% 9.4 0.261060329067642
% 9.5 0.26617915904936
% 9.6 0.271297989031079
% 9.7 0.276051188299817
% 9.8 0.281170018281536
% 9.9 0.286288848263254
% 9.9 0.291407678244973
% 9.9 0.296160877513711
% 10 0.30127970749543
% 10.1 0.306398537477148
% 10.2 0.311517367458867
% 10.2 0.316270566727605
% 10.3 0.321389396709324
% 10.4 0.326508226691042
% 10.4 0.33162705667276
% 10.5 0.336380255941499
% 10.6 0.341499085923218
% 10.7 0.346617915904936
% 10.7 0.351736745886654
% 10.8 0.356489945155393
% 10.9 0.361608775137112
% 11 0.36672760511883
% 11 0.371846435100548
% 11.1 0.376599634369287
% 11.1 0.381718464351005
% 11.2 0.386837294332724
% 11.3 0.391956124314442
% 11.4 0.396709323583181
% 11.4 0.401828153564899
% 11.5 0.406946983546618
% 11.5 0.411700182815356
% 11.6 0.416819012797075
% 11.6 0.421937842778793
% 11.7 0.427056672760512
% 11.7 0.43180987202925
% 11.8 0.436928702010969
% 11.9 0.442047531992687
% 11.9 0.447166361974406
% 12 0.451919561243144
% 12 0.457038391224863
% 12.1 0.462157221206581
% 12.2 0.4672760511883
% 12.3 0.472029250457038
% 12.3 0.477148080438757
% 12.4 0.482266910420475
% 12.5 0.487385740402194
% 12.6 0.492138939670932
% 12.6 0.497257769652651
% 12.7 0.502376599634369
% 12.8 0.507495429616088
% 12.9 0.512248628884826
% 12.9 0.517367458866545
% 13 0.522486288848263
% 13.1 0.527605118829982
% 13.2 0.53235831809872
% 13.3 0.537477148080439
% 13.4 0.542595978062157
% 13.5 0.547714808043876
% 13.5 0.552468007312614
% 13.6 0.557586837294333
% 13.7 0.562705667276051
% 13.8 0.56782449725777
% 13.8 0.572577696526508
% 13.9 0.577696526508227
% 14 0.582815356489945
% 14.1 0.587934186471664
% 14.2 0.592687385740402
% 14.3 0.597806215722121
% 14.3 0.602925045703839
% 14.4 0.607678244972578
% 14.5 0.612797074954296
% 14.6 0.617915904936015
% 14.7 0.623034734917733
% 14.8 0.627787934186472
% 14.9 0.63290676416819
% 15 0.638025594149909
% 15.1 0.643144424131627
% 15.2 0.647897623400366
% 15.3 0.653016453382084
% 15.5 0.658135283363803
% 15.6 0.663254113345521
% 15.7 0.66800731261426
% 15.8 0.673126142595978
% 15.9 0.678244972577697
% 16 0.683363802559415
% 16.1 0.688117001828154
% 16.2 0.693235831809872
% 16.3 0.69835466179159
% 16.5 0.703473491773309
% 16.6 0.708226691042047
% 16.7 0.713345521023766
% 16.8 0.718464351005484
% 16.9 0.723583180987203
% 17.1 0.728336380255941
% 17.2 0.73345521023766
% 17.3 0.738574040219378
% 17.4 0.743692870201097
% 17.6 0.748446069469835
% 17.7 0.753564899451554
% 17.8 0.758683729433272
% 17.9 0.763802559414991
% 18 0.768555758683729
% 18.1 0.773674588665448
% 18.2 0.778793418647166
% 18.3 0.783912248628885
% 18.5 0.788665447897623
% 18.6 0.793784277879342
% 18.6 0.79890310786106
% 18.7 0.803656307129799
% 18.9 0.808775137111517
% 19 0.813893967093236
% 19.1 0.819012797074954
% 19.2 0.823765996343693
% 19.4 0.828884826325411
% 19.5 0.83400365630713
% 19.7 0.839122486288848
% 19.8 0.843875685557587
% 20 0.848994515539305
% 20.2 0.854113345521024
% 20.3 0.859232175502742
% 20.4 0.863985374771481
% 20.6 0.869104204753199
% 20.8 0.874223034734918
% 21 0.879341864716636
% 21 0.884095063985375
% 21.3 0.889213893967093
% 21.4 0.894332723948812
% 21.6 0.89945155393053
% 21.8 0.904204753199269
% 21.9 0.909323583180987
% 22.2 0.914442413162706
% 22.6 0.919561243144424
% 23 0.924314442413163
% 23.2 0.929433272394881
% 23.4 0.9345521023766
% 23.6 0.939670932358318
% 24 0.944424131627057
% 24.3 0.949542961608775
% 24.6 0.954661791590494
% 25 0.959780621572212
% 25.2 0.964533820840951
% 25.8 0.969652650822669
% 26.6 0.974771480804388
% 27.2 0.979890310786106
% 28.1 0.984643510054845
% 29.1 0.989762340036563
% 31 0.994881170018282
% 35.9 1
% };
% \addlegendentry{QualiPoc gUE}

\addplot [semithick, darkblue, solid, mark=*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-21.82 0
-13.85 0.00501848917062863
-11.16 0.0100369783412573
-10.21 0.0150554675118859
-8.62 0.0200739566825145
-6.47 0.0250924458531432
-6.25 0.0301109350237718
-5.52 0.0351294241944004
-4.93 0.0401479133650291
-4.21 0.0451664025356577
-3.96 0.0501848917062863
-3.38 0.0552033808769149
-3.1 0.0602218700475436
-2.39 0.0652403592181722
-2.17 0.0702588483888009
-2.09 0.0752773375594295
-2.08 0.0802958267300581
-2.04 0.0853143159006867
-1.89 0.0903328050713154
-1.55 0.095351294241944
-1.52 0.100369783412573
-1.45 0.105388272583201
-1.4 0.11040676175383
-1.34 0.115425250924459
-1.2 0.120443740095087
-1.08 0.125462229265716
-1 0.130480718436344
-0.78 0.135499207606973
-0.75 0.140517696777602
-0.26 0.14553618594823
-0.11 0.150554675118859
0.13 0.155573164289488
0.27 0.160591653460116
0.31 0.165610142630745
0.46 0.170628631801373
0.54 0.175647120972002
0.57 0.180665610142631
0.87 0.185684099313259
0.92 0.190702588483888
1.06 0.195721077654517
1.25 0.201003697834126
1.43 0.206022187004754
1.63 0.211040676175383
1.7 0.216059165346012
1.81 0.22107765451664
1.86 0.226096143687269
1.96 0.231114632857898
2.06 0.236133122028526
2.09 0.241151611199155
2.15 0.246170100369783
2.27 0.251188589540412
2.41 0.256207078711041
2.55 0.261225567881669
2.61 0.266244057052298
2.69 0.271262546222927
2.75 0.276281035393555
2.8 0.281299524564184
2.86 0.286318013734812
3.07 0.291336502905441
3.17 0.29635499207607
3.19 0.301373481246698
3.35 0.306391970417327
3.43 0.311410459587956
3.6 0.316428948758584
3.73 0.321447437929213
3.9 0.326465927099842
4.1 0.33148441627047
4.31 0.336502905441099
4.39 0.341521394611727
4.43 0.346539883782356
4.47 0.351558372952985
4.58 0.356576862123613
4.67 0.361595351294242
4.69 0.366613840464871
4.76 0.371632329635499
4.93 0.376650818806128
5.03 0.381669307976756
5.2 0.386687797147385
5.3 0.391706286318014
5.46 0.396724775488642
5.49 0.402007395668251
5.52 0.40702588483888
5.53 0.412044374009509
5.55 0.417062863180137
5.68 0.422081352350766
5.93 0.427099841521395
6.12 0.432118330692023
6.33 0.437136819862652
6.51 0.44215530903328
6.55 0.447173798203909
6.61 0.452192287374538
6.67 0.457210776545166
6.71 0.462229265715795
6.87 0.467247754886424
7.06 0.472266244057052
7.15 0.477284733227681
7.3 0.48230322239831
7.38 0.487321711568938
7.5 0.492340200739567
7.53 0.497358689910195
7.66 0.502377179080824
7.69 0.507395668251453
7.85 0.512414157422081
7.89 0.51743264659271
7.91 0.522451135763339
8.14 0.527469624933967
8.21 0.532488114104596
8.25 0.537506603275224
8.27 0.542525092445853
8.38 0.547543581616482
8.48 0.55256207078711
8.68 0.557580559957739
8.79 0.562599049128368
9.21 0.567617538298996
9.33 0.572636027469625
9.5 0.577654516640254
9.59 0.582673005810882
9.66 0.587691494981511
9.67 0.592709984152139
9.87 0.597728473322768
9.99 0.603011093502377
10.25 0.608029582673006
10.42 0.613048071843634
10.53 0.618066561014263
10.58 0.623085050184892
10.66 0.62810353935552
10.73 0.633122028526149
10.79 0.638140517696778
10.89 0.643159006867406
10.97 0.648177496038035
11.04 0.653195985208664
11.09 0.658214474379292
11.1 0.663232963549921
11.2 0.668251452720549
11.27 0.673269941891178
11.28 0.678288431061807
11.36 0.683306920232435
11.47 0.688325409403064
11.51 0.693343898573692
11.56 0.698362387744321
11.84 0.70338087691495
12.1 0.708399366085578
12.2 0.713417855256207
12.34 0.718436344426836
12.46 0.723454833597464
12.58 0.728473322768093
12.62 0.733491811938722
12.63 0.73851030110935
12.71 0.743528790279979
12.76 0.748547279450608
12.87 0.753565768621236
12.93 0.758584257791865
13.05 0.763602746962493
13.33 0.768621236133122
13.55 0.773639725303751
13.64 0.778658214474379
13.66 0.783676703645008
13.73 0.788695192815637
13.78 0.793713681986265
13.83 0.798732171156894
13.88 0.804014791336503
13.96 0.809033280507132
14.15 0.81405176967776
14.39 0.819070258848389
14.54 0.824088748019017
14.63 0.829107237189646
14.75 0.834125726360275
14.91 0.839144215530903
14.95 0.844162704701532
14.97 0.849181193872161
14.99 0.854199683042789
15.02 0.859218172213418
15.26 0.864236661384047
15.33 0.869255150554675
15.53 0.874273639725304
15.58 0.879292128895932
15.94 0.884310618066561
16.14 0.88932910723719
16.32 0.894347596407818
16.53 0.899366085578447
16.79 0.904384574749076
17.06 0.909403063919704
17.41 0.914421553090333
17.75 0.919440042260961
17.96 0.92445853143159
18.13 0.929477020602219
18.31 0.934495509772847
18.5 0.939513998943476
18.74 0.944532488114105
19.19 0.949550977284733
20 0.954569466455362
20.71 0.959587955625991
21.07 0.964606444796619
21.66 0.969624933967248
21.88 0.974643423137876
22.12 0.979661912308505
22.38 0.984680401479134
22.88 0.989698890649762
23.19 0.994717379820391
24.72 1
};
\addlegendentry{Scanner 20\,m}
\addplot [semithick, darkred14080, solid, mark=square*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-20.87 0
-18.93 0.00481596147230822
-15.26 0.00997592019263846
-12.57 0.0147918816649467
-10.29 0.0199518403852769
-9.96 0.0251117991056072
-9.27 0.0299277605779154
-8.37 0.0350877192982456
-8.06 0.0399036807705538
-8.02 0.0450636394908841
-7.58 0.0502235982112143
-7.5 0.0550395596835225
-7.37 0.0601995184038528
-7.28 0.065015479876161
-6.68 0.0701754385964912
-6.64 0.0753353973168215
-6.16 0.0801513587891297
-5.91 0.0853113175094599
-5.51 0.0901272789817681
-5.33 0.0952872377020984
-5.26 0.100447196422429
-4.81 0.105263157894737
-4.25 0.110423116615067
-3.82 0.115239078087375
-3.64 0.120399036807706
-3.6 0.125558995528036
-3.26 0.130374957000344
-3.08 0.135534915720674
-3.07 0.140694874441004
-2.92 0.145510835913313
-2.83 0.150670794633643
-2.75 0.155486756105951
-2.4 0.160646714826281
-2.24 0.165806673546612
-2.15 0.17062263501892
-1.93 0.17578259373925
-1.86 0.180598555211558
-1.77 0.185758513931889
-1.6 0.190918472652219
-1.54 0.195734434124527
-1.2 0.200894392844857
-1.18 0.205710354317165
-1.06 0.210870313037496
-1.01 0.216030271757826
-0.86 0.220846233230134
-0.58 0.226006191950464
-0.51 0.230822153422773
-0.37 0.235982112143103
-0.34 0.241142070863433
-0.14 0.245958032335741
-0.1 0.251117991056072
0.04 0.256277949776402
0.15 0.26109391124871
0.32 0.26625386996904
0.4 0.271069831441348
0.85 0.276229790161679
0.94 0.281389748882009
1.02 0.286205710354317
1.17 0.291365669074647
1.45 0.296181630546956
1.51 0.301341589267286
1.81 0.306501547987616
1.83 0.311317509459924
1.94 0.316477468180255
2.13 0.321293429652563
2.28 0.326453388372893
2.54 0.331613347093223
2.6 0.336429308565531
2.62 0.341589267285862
2.66 0.34640522875817
2.74 0.3515651874785
2.75 0.35672514619883
2.77 0.361541107671139
2.95 0.366701066391469
3.02 0.371517027863777
3.22 0.376676986584107
3.27 0.381836945304438
3.33 0.386652906776746
3.41 0.391812865497076
3.48 0.396972824217406
3.56 0.401788785689714
3.59 0.406948744410045
3.62 0.411764705882353
3.7 0.416924664602683
3.89 0.422084623323013
3.99 0.426900584795322
4.06 0.432060543515652
4.1 0.43687650498796
4.25 0.44203646370829
4.38 0.447196422428621
4.43 0.452012383900929
4.6 0.457172342621259
4.7 0.461988304093567
4.81 0.467148262813897
4.91 0.472308221534228
5.02 0.477124183006536
5.4 0.482284141726866
5.44 0.487100103199174
5.53 0.492260061919505
5.56 0.497420020639835
5.65 0.502235982112143
5.84 0.507395940832473
6 0.512555899552804
6.07 0.517371861025112
6.09 0.522531819745442
6.23 0.52734778121775
6.33 0.532507739938081
6.37 0.537667698658411
6.48 0.542483660130719
6.53 0.547643618851049
6.66 0.552459580323357
6.68 0.557619539043688
6.78 0.562779497764018
6.81 0.567595459236326
6.84 0.572755417956656
6.85 0.577571379428965
6.93 0.582731338149295
7.1 0.587891296869625
7.11 0.592707258341933
7.21 0.597867217062264
7.33 0.602683178534572
7.44 0.607843137254902
7.51 0.613003095975232
7.6 0.61781905744754
7.69 0.622979016167871
7.75 0.628138974888201
7.87 0.632954936360509
8.14 0.638114895080839
8.31 0.642930856553148
8.35 0.648090815273478
8.6 0.653250773993808
8.64 0.658066735466116
8.73 0.663226694186447
8.82 0.668042655658755
8.91 0.673202614379085
8.99 0.678362573099415
9.02 0.683178534571723
9.09 0.688338493292054
9.3 0.693154454764362
9.55 0.698314413484692
9.69 0.703474372205022
9.81 0.708290333677331
9.87 0.713450292397661
9.95 0.718266253869969
9.97 0.723426212590299
10.04 0.72858617131063
10.09 0.733402132782938
10.1 0.738562091503268
10.21 0.743378052975576
10.35 0.748538011695906
10.42 0.753697970416237
10.42 0.758513931888545
10.45 0.763673890608875
10.65 0.768833849329205
11.1 0.773649810801514
11.38 0.778809769521844
11.49 0.783625730994152
11.64 0.788785689714482
11.96 0.793945648434813
12.01 0.798761609907121
12.05 0.803921568627451
12.14 0.808737530099759
12.57 0.813897488820089
12.89 0.81905744754042
12.93 0.823873409012728
13.16 0.829033367733058
13.27 0.833849329205366
13.55 0.839009287925697
13.66 0.844169246646027
13.67 0.848985208118335
14.32 0.854145166838665
14.6 0.858961128310973
14.93 0.864121087031304
15.14 0.869281045751634
15.34 0.874097007223942
15.51 0.879256965944272
15.64 0.884416924664603
15.92 0.889232886136911
15.93 0.894392844857241
16.3 0.899208806329549
16.33 0.90436876504988
16.67 0.90952872377021
16.74 0.914344685242518
16.97 0.919504643962848
16.98 0.924320605435156
17.1 0.929480564155487
17.19 0.934640522875817
17.38 0.939456484348125
17.78 0.944616443068455
18.82 0.949432404540764
18.82 0.954592363261094
18.94 0.959752321981424
19.12 0.964568283453732
20.25 0.969728242174063
20.4 0.974544203646371
21.52 0.979704162366701
22.22 0.984864121087031
22.35 0.989680082559339
22.62 0.99484004127967
23.17 1
};
\addlegendentry{Scanner 40\,m}
\addplot [semithick, darkgreen, solid, mark=diamond*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-19.53 0
-11.63 0.00475866757307954
-9.68 0.00985723997280761
-9.31 0.0149558123725357
-9.17 0.0200543847722638
-8.93 0.0248130523453433
-8.25 0.0299116247450714
-8.11 0.0350101971447995
-7.82 0.0401087695445275
-7.72 0.0452073419442556
-7.22 0.0499660095173351
-6.96 0.0550645819170632
-6.9 0.0601631543167913
-6.57 0.0652617267165194
-6.54 0.0700203942895989
-6.44 0.075118966689327
-6.1 0.0802175390890551
-5.9 0.0853161114887831
-5.56 0.0904146838885112
-5.24 0.0951733514615908
-5.11 0.100271923861319
-4.92 0.105370496261047
-4.26 0.110469068660775
-3.89 0.115567641060503
-3.87 0.120326308633583
-3.79 0.125424881033311
-3.45 0.130523453433039
-3.34 0.135622025832767
-3.08 0.140380693405846
-2.98 0.145479265805574
-2.92 0.150577838205303
-2.76 0.155676410605031
-2.74 0.160774983004759
-2.4 0.165533650577838
-2.35 0.170632222977566
-2.2 0.175730795377294
-2.17 0.180829367777022
-2.03 0.185927940176751
-1.94 0.19068660774983
-1.77 0.195785180149558
-1.71 0.200883752549286
-1.65 0.205982324949014
-1.6 0.210740992522094
-1.37 0.215839564921822
-1.32 0.22093813732155
-1.22 0.226036709721278
-1.05 0.231135282121006
-0.91 0.235893949694086
-0.9 0.240992522093814
-0.82 0.246091094493542
-0.73 0.25118966689327
-0.59 0.255948334466349
-0.53 0.261046906866078
-0.43 0.266145479265806
-0.38 0.271244051665534
-0.17 0.276342624065262
-0.17 0.281101291638341
-0.13 0.286199864038069
0.02 0.291298436437797
0.11 0.296397008837526
0.15 0.301495581237254
0.25 0.306254248810333
0.28 0.311352821210061
0.36 0.316451393609789
0.39 0.321549966009517
0.58 0.326308633582597
0.61 0.331407205982325
0.69 0.336505778382053
0.84 0.341604350781781
0.97 0.346702923181509
1.24 0.351461590754589
1.27 0.356560163154317
1.32 0.361658735554045
1.53 0.366757307953773
1.56 0.371855880353501
1.61 0.376614547926581
1.95 0.381713120326309
2.06 0.386811692726037
2.15 0.391910265125765
2.18 0.396668932698844
2.36 0.401767505098572
2.43 0.4068660774983
2.57 0.411964649898029
2.71 0.417063222297757
2.72 0.421821889870836
2.81 0.426920462270564
2.82 0.432019034670292
2.92 0.43711760707002
2.93 0.4418762746431
2.99 0.446974847042828
3.1 0.452073419442556
3.24 0.457171991842284
3.3 0.462270564242012
3.41 0.467029231815092
3.47 0.47212780421482
3.49 0.477226376614548
3.57 0.482324949014276
3.65 0.487423521414004
3.93 0.492182188987084
4.02 0.497280761386812
4.25 0.50237933378654
4.36 0.507477906186268
4.46 0.512236573759347
4.49 0.517335146159075
4.61 0.522433718558803
4.89 0.527532290958532
4.99 0.53263086335826
5.12 0.537389530931339
5.13 0.542488103331067
5.21 0.547586675730795
5.22 0.552685248130523
5.33 0.557783820530252
5.42 0.562542488103331
5.43 0.567641060503059
5.56 0.572739632902787
5.72 0.577838205302515
5.76 0.582596872875595
5.9 0.587695445275323
5.94 0.592794017675051
5.95 0.597892590074779
6.16 0.602991162474507
6.36 0.607749830047587
6.42 0.612848402447315
6.5 0.617946974847043
6.51 0.623045547246771
6.68 0.62780421481985
6.83 0.632902787219578
6.86 0.638001359619307
6.92 0.643099932019035
6.96 0.648198504418763
7.06 0.652957171991842
7.12 0.65805574439157
7.17 0.663154316791298
7.22 0.668252889191027
7.29 0.673351461590755
7.33 0.678110129163834
7.37 0.683208701563562
7.4 0.68830727396329
7.49 0.693405846363018
7.52 0.698164513936098
7.66 0.703263086335826
7.76 0.708361658735554
7.83 0.713460231135282
7.93 0.71855880353501
7.99 0.72331747110809
8.06 0.728416043507818
8.18 0.733514615907546
8.26 0.738613188307274
8.38 0.743711760707002
8.39 0.748470428280082
8.4 0.75356900067981
8.58 0.758667573079538
8.68 0.763766145479266
8.86 0.768524813052345
9.03 0.773623385452073
9.09 0.778721957851802
9.13 0.78382053025153
9.17 0.788919102651258
9.23 0.793677770224337
9.32 0.798776342624065
9.56 0.803874915023793
9.59 0.808973487423521
9.71 0.813732154996601
9.74 0.818830727396329
9.84 0.823929299796057
9.92 0.829027872195785
9.94 0.834126444595513
9.96 0.838885112168593
10.01 0.843983684568321
10.08 0.849082256968049
10.22 0.854180829367777
10.23 0.859279401767505
10.37 0.864038069340585
10.39 0.869136641740313
10.4 0.874235214140041
10.65 0.879333786539769
10.66 0.884092454112848
10.84 0.889191026512577
10.84 0.894289598912305
10.88 0.899388171312033
11 0.904486743711761
11.08 0.90924541128484
11.1 0.914343983684568
11.18 0.919442556084296
11.22 0.924541128484024
11.37 0.929639700883753
11.53 0.934398368456832
11.6 0.93949694085656
11.62 0.944595513256288
11.64 0.949694085656016
11.98 0.954452753229096
12.11 0.959551325628824
12.52 0.964649898028552
12.71 0.96974847042828
12.85 0.974847042828008
12.86 0.979605710401088
13.6 0.984704282800816
13.67 0.989802855200544
15.21 0.994901427600272
15.82 1
};
\addlegendentry{Scanner 60\,m}
% \addplot [semithick, black, solid, mark=x, mark size=1.5, mark repeat=50]
% table {%
% -18.81 0
% -5.77 0.00497838333551684
% -3.19 0.00995676667103367
% -1.47 0.0150661600943273
% -0.84 0.0200445434298441
% -0.51 0.0250229267653609
% -0.19 0.0301323201886545
% 0.21 0.0351107035241714
% 0.3 0.0400890868596882
% 0.76 0.0451984802829818
% 1.07 0.0501768636184986
% 1.32 0.0551552469540155
% 1.76 0.0602646403773091
% 1.87 0.0652430237128259
% 2.06 0.0702214070483427
% 2.49 0.0753308004716363
% 2.89 0.0803091838071532
% 2.99 0.0854185772304467
% 3.17 0.0903969605659636
% 3.56 0.0953753439014804
% 3.8 0.100484737324774
% 3.88 0.105463120660291
% 4.1 0.110441503995808
% 4.24 0.115550897419101
% 4.36 0.120529280754618
% 4.7 0.125507664090135
% 4.85 0.130617057513429
% 4.97 0.135595440848945
% 5.12 0.140573824184462
% 5.22 0.145683217607756
% 5.28 0.150661600943273
% 5.44 0.155770994366566
% 5.5 0.160749377702083
% 5.69 0.1657277610376
% 5.74 0.170837154460893
% 5.79 0.17581553779641
% 5.96 0.180793921131927
% 6.32 0.185903314555221
% 6.42 0.190881697890738
% 6.55 0.195860081226254
% 6.62 0.200969474649548
% 6.87 0.205947857985065
% 7.02 0.210926241320582
% 7.21 0.216035634743875
% 7.25 0.221014018079392
% 7.32 0.226123411502686
% 7.4 0.231101794838203
% 7.52 0.236080178173719
% 7.57 0.241189571597013
% 7.64 0.24616795493253
% 7.71 0.251146338268047
% 7.76 0.25625573169134
% 7.84 0.261234115026857
% 7.88 0.266212498362374
% 7.96 0.271321891785668
% 8.05 0.276300275121184
% 8.12 0.281278658456701
% 8.31 0.286388051879995
% 8.34 0.291366435215512
% 8.44 0.296475828638805
% 8.54 0.301454211974322
% 8.59 0.306432595309839
% 8.74 0.311541988733132
% 8.83 0.316520372068649
% 8.93 0.321498755404166
% 9.03 0.32660814882746
% 9.1 0.331586532162977
% 9.18 0.336564915498493
% 9.23 0.341674308921787
% 9.3 0.346652692257304
% 9.4 0.351631075592821
% 9.49 0.356740469016114
% 9.52 0.361718852351631
% 9.63 0.366828245774925
% 9.78 0.371806629110441
% 9.81 0.376785012445958
% 9.87 0.381894405869252
% 9.95 0.386872789204769
% 10.09 0.391851172540286
% 10.17 0.396960565963579
% 10.21 0.401938949299096
% 10.44 0.406917332634613
% 10.65 0.412026726057906
% 10.66 0.417005109393423
% 10.71 0.42198349272894
% 10.79 0.427092886152234
% 10.87 0.432071269487751
% 10.94 0.437180662911044
% 10.99 0.442159046246561
% 11.01 0.447137429582078
% 11.1 0.452246823005371
% 11.14 0.457225206340888
% 11.21 0.462203589676405
% 11.23 0.467312983099699
% 11.23 0.472291366435216
% 11.33 0.477269749770732
% 11.37 0.482379143194026
% 11.47 0.487357526529543
% 11.54 0.49233590986506
% 11.7 0.497445303288353
% 11.84 0.50242368662387
% 11.87 0.507533080047164
% 11.93 0.51251146338268
% 11.96 0.517489846718197
% 12.08 0.522599240141491
% 12.16 0.527577623477008
% 12.22 0.532556006812525
% 12.31 0.537665400235818
% 12.43 0.542643783571335
% 12.56 0.547622166906852
% 12.62 0.552731560330145
% 12.66 0.557709943665662
% 12.69 0.562688327001179
% 12.73 0.567797720424473
% 12.77 0.57277610375999
% 12.85 0.577885497183283
% 12.89 0.5828638805188
% 13 0.587842263854317
% 13.08 0.59295165727761
% 13.18 0.597930040613127
% 13.21 0.602908423948644
% 13.27 0.608017817371938
% 13.31 0.612996200707454
% 13.4 0.617974584042971
% 13.49 0.623083977466265
% 13.53 0.628062360801782
% 13.64 0.633040744137299
% 13.71 0.638150137560592
% 13.88 0.643128520896109
% 14 0.648237914319403
% 14.09 0.653216297654919
% 14.13 0.658194680990436
% 14.19 0.66330407441373
% 14.22 0.668282457749247
% 14.34 0.673260841084763
% 14.42 0.678370234508057
% 14.61 0.683348617843574
% 14.68 0.688327001179091
% 14.87 0.693436394602384
% 15.01 0.698414777937901
% 15.15 0.703393161273418
% 15.2 0.708502554696712
% 15.31 0.713480938032228
% 15.37 0.718590331455522
% 15.47 0.723568714791039
% 15.48 0.728547098126556
% 15.69 0.733656491549849
% 15.98 0.738634874885366
% 16.05 0.743613258220883
% 16.21 0.748722651644177
% 16.32 0.753701034979693
% 16.44 0.75867941831521
% 16.56 0.763788811738504
% 16.69 0.768767195074021
% 16.79 0.773745578409538
% 16.83 0.778854971832831
% 16.89 0.783833355168348
% 17.04 0.788942748591642
% 17.17 0.793921131927158
% 17.22 0.798899515262675
% 17.36 0.804008908685969
% 17.48 0.808987292021486
% 17.59 0.813965675357002
% 17.65 0.819075068780296
% 17.76 0.824053452115813
% 17.84 0.82903183545133
% 18.06 0.834141228874623
% 18.36 0.83911961221014
% 18.44 0.844097995545657
% 18.59 0.849207388968951
% 18.64 0.854185772304467
% 18.79 0.859295165727761
% 18.92 0.864273549063278
% 19.27 0.869251932398795
% 19.33 0.874361325822088
% 19.36 0.879339709157605
% 19.48 0.884318092493122
% 19.77 0.889427485916416
% 20.06 0.894405869251932
% 20.13 0.899384252587449
% 20.4 0.904493646010743
% 20.55 0.90947202934626
% 20.64 0.914450412681777
% 20.99 0.91955980610507
% 21.11 0.924538189440587
% 21.38 0.92964758286388
% 21.51 0.934625966199397
% 21.9 0.939604349534914
% 22.04 0.944713742958208
% 22.17 0.949692126293725
% 22.35 0.954670509629241
% 22.86 0.959779903052535
% 23.13 0.964758286388052
% 23.27 0.969736669723569
% 23.61 0.974846063146862
% 23.86 0.979824446482379
% 24.94 0.984802829817896
% 27.56 0.98991222324119
% 28.63 0.994890606576706
% 29.59 1
% };
% \addlegendentry{Scanner gUE}
\end{axis}

\end{tikzpicture}


==> Figures/Tikz/CDF_SINR_Scanner_B3_N78.tex <==
\begin{tikzpicture}


\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}
\definecolor{darkgreen}{RGB}{34,139,34}

\begin{axis}[ 
% width=5in, height=3in,
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},    
  anchor=south east,
  % at={(0.01,0.97)},
  % anchor=north west,
  font=\scriptsize,
  draw=lightgray204,
  legend columns=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176, opacity=0.45},
xlabel={[dB]},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-17, xmax=33,
xtick={-15,-10,...,30},
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, 
ytick={0,0.2,...,1.0},
yticklabel style={font=\footnotesize},
] 



\addplot [semithick, darkblue, dashed, mark=*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-18.47 0
-12.87 0.00498891352549889
-11.36 0.00997782705099778
-10.06 0.0149667405764967
-9.84 0.0199556541019956
-9.51 0.0249445676274945
-9.32 0.0299334811529933
-9.12 0.0349223946784922
-8.48 0.0399113082039911
-8.31 0.04490022172949
-8.04 0.0498891352549889
-7.89 0.0548780487804878
-7.59 0.0598669623059867
-7.19 0.0648558758314856
-7.08 0.0698447893569845
-6.81 0.0748337028824834
-6.51 0.0803769401330377
-6.36 0.0853658536585366
-6.27 0.0903547671840355
-6.21 0.0953436807095344
-5.77 0.100332594235033
-5.74 0.105321507760532
-5.62 0.110310421286031
-5.59 0.11529933481153
-5.47 0.120288248337029
-5.44 0.125277161862528
-5.31 0.130266075388027
-5.25 0.135254988913525
-4.83 0.140243902439024
-4.66 0.145232815964523
-4.37 0.150221729490022
-4.12 0.155764966740576
-3.61 0.160753880266075
0.51 0.165742793791574
0.64 0.170731707317073
0.96 0.175720620842572
0.96 0.180709534368071
1.13 0.18569844789357
1.24 0.190687361419069
1.4 0.195676274944568
1.44 0.200665188470067
1.47 0.205654101995565
1.49 0.210643015521064
1.51 0.215631929046563
1.6 0.220620842572062
1.61 0.225609756097561
1.65 0.231152993348115
1.67 0.236141906873614
1.68 0.241130820399113
1.69 0.246119733924612
1.73 0.251108647450111
1.77 0.25609756097561
1.8 0.261086474501109
1.95 0.266075388026608
1.98 0.271064301552106
1.99 0.276053215077605
2.01 0.281042128603104
2.06 0.286031042128603
2.11 0.291019955654102
2.17 0.296008869179601
2.19 0.3009977827051
2.24 0.305986696230599
2.27 0.311529933481153
2.27 0.316518847006652
2.31 0.321507760532151
2.35 0.32649667405765
2.42 0.331485587583149
2.47 0.336474501108647
2.5 0.341463414634146
2.54 0.346452328159645
2.55 0.351441241685144
2.55 0.356430155210643
2.57 0.361419068736142
2.62 0.366407982261641
2.65 0.37139689578714
2.69 0.376385809312639
2.72 0.381374722838137
2.77 0.386917960088692
2.8 0.391906873614191
2.81 0.39689578713969
2.82 0.401884700665188
2.82 0.406873614190687
2.85 0.411862527716186
2.86 0.416851441241685
2.87 0.421840354767184
2.9 0.426829268292683
2.91 0.431818181818182
2.95 0.436807095343681
2.96 0.44179600886918
3.03 0.446784922394678
3.12 0.451773835920177
3.12 0.456762749445676
3.17 0.462305986696231
3.2 0.467294900221729
3.2 0.472283813747228
3.23 0.477272727272727
3.25 0.482261640798226
3.31 0.487250554323725
3.36 0.492239467849224
3.42 0.497228381374723
3.46 0.502217294900222
3.53 0.507206208425721
3.53 0.51219512195122
3.57 0.517184035476718
3.58 0.522172949002217
3.62 0.527161862527716
3.62 0.532150776053215
3.7 0.537139689578714
3.72 0.542682926829268
3.73 0.547671840354767
3.9 0.552660753880266
3.9 0.557649667405765
4.01 0.562638580931264
4.05 0.567627494456763
4.07 0.572616407982262
4.07 0.577605321507761
4.08 0.582594235033259
4.1 0.587583148558758
4.11 0.592572062084257
4.16 0.597560975609756
4.2 0.602549889135255
4.25 0.607538802660754
4.31 0.612527716186253
4.33 0.618070953436807
4.34 0.623059866962306
4.39 0.628048780487805
4.43 0.633037694013304
4.46 0.638026607538803
4.51 0.643015521064302
4.56 0.6480044345898
4.57 0.652993348115299
4.64 0.657982261640798
4.73 0.662971175166297
4.89 0.667960088691796
4.93 0.672949002217295
5.03 0.677937915742794
5.09 0.682926829268293
5.16 0.687915742793792
5.39 0.693458980044346
5.45 0.698447893569845
5.51 0.703436807095344
5.52 0.708425720620843
5.59 0.713414634146341
5.67 0.71840354767184
5.71 0.723392461197339
5.75 0.728381374722838
5.79 0.733370288248337
5.92 0.738359201773836
5.94 0.743348115299335
6 0.748337028824834
6.11 0.753325942350333
6.24 0.758314855875831
6.29 0.76330376940133
6.45 0.768292682926829
6.61 0.773835920177384
6.79 0.778824833702882
6.83 0.783813747228381
6.86 0.78880266075388
6.88 0.793791574279379
6.91 0.798780487804878
6.94 0.803769401330377
6.99 0.808758314855876
7 0.813747228381375
7.12 0.818736141906874
7.23 0.823725055432373
7.35 0.828713968957871
7.52 0.83370288248337
7.68 0.838691796008869
7.78 0.843680709534368
7.9 0.849223946784922
8.18 0.854212860310421
8.21 0.85920177383592
8.3 0.864190687361419
8.37 0.869179600886918
8.39 0.874168514412417
8.83 0.879157427937916
8.93 0.884146341463415
9.03 0.889135254988914
9.33 0.894124168514412
9.46 0.899113082039911
9.66 0.90410199556541
9.8 0.909090909090909
10 0.914079822616408
10.09 0.919068736141907
10.25 0.924611973392461
10.47 0.92960088691796
10.56 0.934589800443459
10.96 0.939578713968958
11.09 0.944567627494457
11.33 0.949556541019956
11.46 0.954545454545455
11.64 0.959534368070953
11.72 0.964523281596452
11.78 0.969512195121951
12.11 0.97450110864745
12.25 0.979490022172949
12.4 0.984478935698448
13.16 0.989467849223947
13.4 0.994456762749446
17.1 1
};
\addlegendentry{LTE B3 20\,m}
\addplot [semithick, darkred14080, dashed, mark=square*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-19.86 0
-16.84 0.00448430493273543
-13.83 0.00960922485586163
-12.97 0.0147341447789878
-11.86 0.019859064702114
-10.6 0.0249839846252402
-10.41 0.0301089045483664
-10 0.0345932094811019
-9.75 0.0397181294042281
-9.65 0.0448430493273543
-9.4 0.0499679692504805
-9.2 0.0550928891736067
-9.15 0.0602178090967329
-8.95 0.0647021140294683
-8.82 0.0698270339525945
-8.51 0.0749519538757207
-8.26 0.0800768737988469
-8.17 0.0852017937219731
-8.09 0.0903267136450993
-7.96 0.0954516335682255
-7.75 0.0999359385009609
-7.63 0.105060858424087
-7.47 0.110185778347213
-7.39 0.11531069827034
-7.37 0.120435618193466
-7.33 0.125560538116592
-7.24 0.130044843049327
-7.14 0.135169762972454
-7.07 0.14029468289558
-7.05 0.145419602818706
-6.93 0.150544522741832
-6.87 0.155669442664958
-6.84 0.160794362588085
-6.81 0.16527866752082
-6.78 0.170403587443946
-6.72 0.175528507367072
-6.65 0.180653427290199
-6.64 0.185778347213325
-6.55 0.190903267136451
-6.49 0.195387572069186
-6.48 0.200512491992313
-6.36 0.205637411915439
-6.24 0.210762331838565
-6.2 0.215887251761691
-6.12 0.221012171684817
-6.05 0.225496476617553
-5.99 0.230621396540679
-5.98 0.235746316463805
-5.95 0.240871236386931
-5.77 0.245996156310058
-5.76 0.251121076233184
-5.61 0.25624599615631
-5.51 0.260730301089045
-5.47 0.265855221012172
-5.42 0.270980140935298
-5.4 0.276105060858424
-5.37 0.28122998078155
-5.17 0.286354900704677
-5.13 0.290839205637412
-5.1 0.295964125560538
-5.02 0.301089045483664
-4.73 0.306213965406791
-4.67 0.311338885329917
-4.6 0.316463805253043
-4.55 0.321588725176169
-4.52 0.326073030108905
-4.51 0.331197950032031
-4.29 0.336322869955157
-4.16 0.341447789878283
-4.04 0.346572709801409
-4.04 0.351697629724536
-3.85 0.356181934657271
-3.44 0.361306854580397
-3.38 0.366431774503523
-3.21 0.37155669442665
-2.91 0.376681614349776
-1.15 0.381806534272902
0.02 0.386931454196028
0.2 0.391415759128764
0.4 0.39654067905189
0.51 0.401665598975016
0.63 0.406790518898142
0.63 0.411915438821268
0.72 0.417040358744395
0.78 0.42152466367713
0.79 0.426649583600256
0.8 0.431774503523382
0.89 0.436899423446509
0.9 0.442024343369635
0.96 0.447149263292761
0.98 0.451633568225496
1.08 0.456758488148623
1.08 0.461883408071749
1.14 0.467008327994875
1.15 0.472133247918001
1.17 0.477258167841127
1.26 0.482383087764254
1.28 0.486867392696989
1.32 0.491992312620115
1.32 0.497117232543242
1.32 0.502242152466368
1.33 0.507367072389494
1.33 0.51249199231262
1.36 0.516976297245356
1.37 0.522101217168482
1.44 0.527226137091608
1.48 0.532351057014734
1.53 0.53747597693786
1.61 0.542600896860987
1.61 0.547725816784113
1.66 0.552210121716848
1.68 0.557335041639974
1.86 0.562459961563101
1.88 0.567584881486227
1.9 0.572709801409353
1.93 0.577834721332479
1.97 0.582319026265215
1.98 0.587443946188341
2.04 0.592568866111467
2.07 0.597693786034593
2.07 0.602818705957719
2.13 0.607943625880846
2.14 0.612427930813581
2.15 0.617552850736707
2.16 0.622677770659833
2.2 0.62780269058296
2.23 0.632927610506086
2.28 0.638052530429212
2.28 0.643177450352338
2.28 0.647661755285074
2.33 0.6527866752082
2.34 0.657911595131326
2.35 0.663036515054452
2.39 0.668161434977579
2.43 0.673286354900705
2.5 0.67777065983344
2.51 0.682895579756566
2.51 0.688020499679692
2.59 0.693145419602819
2.62 0.698270339525945
2.63 0.703395259449071
2.66 0.708520179372197
2.67 0.713004484304933
2.7 0.718129404228059
2.71 0.723254324151185
2.77 0.728379244074311
2.78 0.733504163997438
2.89 0.738629083920564
2.89 0.743113388853299
3 0.748238308776425
3.06 0.753363228699552
3.19 0.758488148622678
3.2 0.763613068545804
3.28 0.76873798846893
3.33 0.773862908392056
3.39 0.778347213324792
3.4 0.783472133247918
3.46 0.788597053171044
3.63 0.79372197309417
3.68 0.798846893017297
3.79 0.803971812940423
3.9 0.808456117873158
3.96 0.813581037796284
4.14 0.818705957719411
4.17 0.823830877642537
4.21 0.828955797565663
4.25 0.834080717488789
4.28 0.838565022421525
4.37 0.843689942344651
4.54 0.848814862267777
4.83 0.853939782190903
4.98 0.85906470211403
5.06 0.864189622037156
5.13 0.869314541960282
5.22 0.873798846893017
5.32 0.878923766816143
5.35 0.88404868673927
5.54 0.889173606662396
5.57 0.894298526585522
5.6 0.899423446508648
5.62 0.903907751441384
6 0.90903267136451
6.12 0.914157591287636
6.29 0.919282511210762
6.4 0.924407431133889
6.58 0.929532351057015
6.88 0.934657270980141
7 0.939141575912876
7.36 0.944266495836003
7.59 0.949391415759129
7.72 0.954516335682255
8.09 0.959641255605381
8.28 0.964766175528507
8.8 0.969250480461243
8.94 0.974375400384369
9.52 0.979500320307495
9.76 0.984625240230621
10.11 0.989750160153748
10.44 0.994875080076874
11.93 1
};
\addlegendentry{LTE B3 40\,m}
\addplot [semithick, darkgreen, dashed, mark=diamond*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-19.91 0
-15.13 0.00487012987012987
-14.59 0.00974025974025974
-13.88 0.0146103896103896
-12.78 0.020021645021645
-11.47 0.0248917748917749
-11.15 0.0297619047619048
-11.1 0.0351731601731602
-10.77 0.04004329004329
-10.6 0.0449134199134199
-10.49 0.0497835497835498
-10.48 0.0551948051948052
-10.42 0.0600649350649351
-10.35 0.0649350649350649
-10.06 0.0703463203463204
-9.93 0.0752164502164502
-9.83 0.0800865800865801
-9.79 0.08495670995671
-9.64 0.0903679653679654
-9.57 0.0952380952380952
-9.49 0.100108225108225
-9.36 0.105519480519481
-9.23 0.11038961038961
-9.09 0.11525974025974
-8.97 0.12012987012987
-8.78 0.125541125541126
-8.66 0.130411255411255
-8.63 0.135281385281385
-8.61 0.140692640692641
-8.6 0.145562770562771
-8.56 0.1504329004329
-8.54 0.15530303030303
-8.47 0.160714285714286
-8.45 0.165584415584416
-8.28 0.170454545454545
-8.2 0.175865800865801
-8.17 0.180735930735931
-8.11 0.185606060606061
-8.06 0.19047619047619
-7.99 0.195887445887446
-7.94 0.200757575757576
-7.92 0.205627705627706
-7.87 0.211038961038961
-7.71 0.215909090909091
-7.62 0.220779220779221
-7.6 0.225649350649351
-7.6 0.231060606060606
-7.48 0.235930735930736
-7.43 0.240800865800866
-7.4 0.246212121212121
-7.39 0.251082251082251
-7.35 0.255952380952381
-7.3 0.260822510822511
-7.27 0.266233766233766
-7.22 0.271103896103896
-7.13 0.275974025974026
-7.1 0.281385281385281
-7.08 0.286255411255411
-7.06 0.291125541125541
-7.03 0.295995670995671
-7.03 0.301406926406926
-6.99 0.306277056277056
-6.95 0.311147186147186
-6.93 0.316558441558442
-6.91 0.321428571428571
-6.81 0.326298701298701
-6.75 0.331168831168831
-6.66 0.336580086580087
-6.59 0.341450216450216
-6.47 0.346320346320346
-6.44 0.351731601731602
-6.37 0.356601731601732
-6.34 0.361471861471861
-6.33 0.366341991341991
-6.28 0.371753246753247
-6.26 0.376623376623377
-6.24 0.381493506493506
-6.2 0.386904761904762
-6.2 0.391774891774892
-6.18 0.396645021645022
-6.16 0.401515151515151
-6.09 0.406926406926407
-6.08 0.411796536796537
-6.03 0.416666666666667
-5.99 0.422077922077922
-5.98 0.426948051948052
-5.96 0.431818181818182
-5.94 0.436688311688312
-5.88 0.442099567099567
-5.87 0.446969696969697
-5.85 0.451839826839827
-5.74 0.457251082251082
-5.68 0.462121212121212
-5.67 0.466991341991342
-5.64 0.471861471861472
-5.63 0.477272727272727
-5.62 0.482142857142857
-5.58 0.487012987012987
-5.58 0.492424242424242
-5.55 0.497294372294372
-5.49 0.502164502164502
-5.37 0.507034632034632
-5.34 0.512445887445887
-5.33 0.517316017316017
-5.29 0.522186147186147
-5.28 0.527597402597403
-5.27 0.532467532467532
-5.25 0.537337662337662
-5.23 0.542207792207792
-5.19 0.547619047619048
-5.14 0.552489177489177
-5.12 0.557359307359307
-5.09 0.562770562770563
-5.08 0.567640692640693
-5.06 0.572510822510823
-5.04 0.577380952380952
-4.99 0.582792207792208
-4.91 0.587662337662338
-4.9 0.592532467532468
-4.89 0.597943722943723
-4.87 0.602813852813853
-4.87 0.607683982683983
-4.82 0.612554112554113
-4.67 0.617965367965368
-4.61 0.622835497835498
-4.53 0.627705627705628
-4.52 0.633116883116883
-4.51 0.637987012987013
-4.42 0.642857142857143
-4.41 0.647727272727273
-4.38 0.653138528138528
-4.29 0.658008658008658
-4.28 0.662878787878788
-4.26 0.668290043290043
-4.25 0.673160173160173
-4.1 0.678030303030303
-3.97 0.682900432900433
-3.87 0.688311688311688
-3.73 0.693181818181818
-3.73 0.698051948051948
-3.6 0.703463203463203
-3.54 0.708333333333333
-3.3 0.713203463203463
-3.18 0.718073593073593
-2.93 0.723484848484849
-2.77 0.728354978354978
-1.84 0.733225108225108
0 0.738636363636364
0.4 0.743506493506494
0.49 0.748376623376623
0.56 0.753246753246753
0.61 0.758658008658009
0.82 0.763528138528139
0.97 0.768398268398268
1.08 0.773809523809524
1.09 0.778679653679654
1.18 0.783549783549784
1.26 0.788419913419913
1.34 0.793831168831169
1.39 0.798701298701299
1.45 0.803571428571429
1.54 0.808982683982684
1.57 0.813852813852814
1.63 0.818722943722944
1.64 0.823593073593074
1.73 0.829004329004329
1.85 0.833874458874459
1.87 0.838744588744589
1.9 0.844155844155844
1.97 0.849025974025974
2.21 0.853896103896104
2.31 0.858766233766234
2.42 0.864177489177489
2.42 0.869047619047619
2.52 0.873917748917749
2.54 0.879329004329004
2.68 0.884199134199134
2.79 0.889069264069264
2.82 0.893939393939394
3.16 0.899350649350649
3.16 0.904220779220779
3.27 0.909090909090909
3.43 0.914502164502164
3.46 0.919372294372294
3.62 0.924242424242424
3.64 0.929112554112554
3.83 0.93452380952381
4.02 0.939393939393939
4.25 0.944264069264069
4.52 0.949675324675325
4.71 0.954545454545455
5.06 0.959415584415584
5.67 0.964285714285714
5.89 0.96969696969697
6.58 0.9745670995671
6.74 0.979437229437229
7.8 0.984848484848485
8.01 0.989718614718615
8.24 0.994588744588745
10.35 1
};
\addlegendentry{LTE B3 60\,m}
\addplot [semithick, black, dashed, mark=x, mark size=1.5, mark repeat=50]
table {%
-20.09 0
-12.56 0.00470673425054309
-11.01 0.00977552498189718
-10.46 0.0148443157132513
-9.26 0.0199131064446054
-8.9 0.0249818971759595
-8.33 0.0300506879073135
-8.13 0.0351194786386676
-7.95 0.0401882693700217
-7.55 0.0448950036205648
-7.09 0.0499637943519189
-6.51 0.055032585083273
-6.28 0.0601013758146271
-5.97 0.0651701665459812
-5.8 0.0702389572773353
-5.38 0.0753077480086894
-4.42 0.0803765387400434
-3.24 0.0850832729905865
0.67 0.0901520637219406
0.9 0.0952208544532947
1.02 0.100289645184649
1.05 0.105358435916003
1.36 0.110427226647357
1.45 0.115496017378711
1.51 0.120564808110065
1.57 0.125271542360608
1.7 0.130340333091962
1.71 0.135409123823316
1.78 0.140477914554671
1.82 0.145546705286025
2.02 0.150615496017379
2.1 0.155684286748733
2.14 0.160753077480087
2.15 0.165821868211441
2.19 0.170528602461984
2.3 0.175597393193338
2.33 0.180666183924692
2.37 0.185734974656046
2.42 0.1908037653874
2.53 0.195872556118755
2.57 0.200941346850109
2.63 0.206010137581463
2.67 0.210716871832006
2.77 0.21578566256336
2.85 0.220854453294714
2.89 0.225923244026068
3.03 0.230992034757422
3.04 0.236060825488776
3.11 0.24112961622013
3.15 0.246198406951484
3.17 0.250905141202028
3.23 0.255973931933382
3.28 0.261042722664736
3.33 0.26611151339609
3.39 0.271180304127444
3.46 0.276249094858798
3.53 0.281317885590152
3.57 0.286386676321506
3.6 0.29145546705286
3.66 0.296162201303403
3.68 0.301230992034757
3.81 0.306299782766112
3.9 0.311368573497466
3.95 0.31643736422882
3.98 0.321506154960174
4.03 0.326574945691528
4.15 0.331643736422882
4.15 0.336350470673425
4.3 0.341419261404779
4.35 0.346488052136133
4.42 0.351556842867487
4.49 0.356625633598841
4.59 0.361694424330195
4.71 0.36676321506155
4.76 0.371832005792904
4.83 0.376538740043447
4.84 0.381607530774801
4.88 0.386676321506155
4.89 0.391745112237509
4.92 0.396813902968863
4.98 0.401882693700217
5.01 0.406951484431571
5.07 0.412020275162925
5.18 0.416727009413469
5.25 0.421795800144823
5.31 0.426864590876177
5.37 0.431933381607531
5.39 0.437002172338885
5.42 0.442070963070239
5.49 0.447139753801593
5.57 0.452208544532947
5.59 0.457277335264301
5.6 0.461984069514844
5.68 0.467052860246198
5.68 0.472121650977552
5.76 0.477190441708907
5.79 0.482259232440261
5.8 0.487328023171615
5.9 0.492396813902969
5.96 0.497465604634323
6 0.502172338884866
6.05 0.50724112961622
6.1 0.512309920347574
6.19 0.517378711078928
6.24 0.522447501810282
6.31 0.527516292541636
6.38 0.532585083272991
6.44 0.537653874004345
6.48 0.542360608254888
6.55 0.547429398986242
6.58 0.552498189717596
6.6 0.55756698044895
6.67 0.562635771180304
6.72 0.567704561911658
6.77 0.572773352643012
6.87 0.577842143374366
6.97 0.58291093410572
7.09 0.587617668356264
7.19 0.592686459087618
7.26 0.597755249818972
7.29 0.602824040550326
7.34 0.60789283128168
7.43 0.612961622013034
7.54 0.618030412744388
7.57 0.623099203475742
7.65 0.627805937726285
7.67 0.632874728457639
7.7 0.637943519188994
7.74 0.643012309920348
7.81 0.648081100651702
7.85 0.653149891383056
7.86 0.65821868211441
7.89 0.663287472845764
7.91 0.667994207096307
7.96 0.673062997827661
8.01 0.678131788559015
8.08 0.683200579290369
8.16 0.688269370021723
8.17 0.693338160753078
8.24 0.698406951484432
8.33 0.703475742215786
8.39 0.708182476466329
8.52 0.713251267197683
8.59 0.718320057929037
8.67 0.723388848660391
8.68 0.728457639391745
8.69 0.733526430123099
8.72 0.738595220854453
8.79 0.743664011585807
8.86 0.748732802317161
8.87 0.753439536567705
8.95 0.758508327299059
8.99 0.763577118030413
9.14 0.768645908761767
9.21 0.773714699493121
9.28 0.778783490224475
9.32 0.783852280955829
9.45 0.788921071687183
9.45 0.793627805937726
9.51 0.79869659666908
9.55 0.803765387400434
9.59 0.808834178131789
9.69 0.813902968863143
9.7 0.818971759594497
9.71 0.824040550325851
9.77 0.829109341057205
9.89 0.833816075307748
9.91 0.838884866039102
10 0.843953656770456
10.16 0.84902244750181
10.26 0.854091238233164
10.42 0.859160028964518
10.45 0.864228819695873
10.69 0.869297610427227
10.91 0.874366401158581
11.05 0.879073135409124
11.14 0.884141926140478
11.3 0.889210716871832
11.35 0.894279507603186
11.44 0.89934829833454
11.53 0.904417089065894
11.65 0.909485879797248
11.7 0.914554670528603
11.77 0.919261404779146
11.81 0.9243301955105
11.99 0.929398986241854
12.29 0.934467776973208
12.72 0.939536567704562
12.89 0.944605358435916
13.12 0.94967414916727
13.79 0.954742939898624
13.92 0.959449674149167
14.01 0.964518464880521
14.21 0.969587255611875
15 0.97465604634323
15.47 0.979724837074584
16.28 0.984793627805938
17.91 0.989862418537292
19.86 0.994931209268646
21.41 1
};
\addlegendentry{LTE B3 gUE}




\addplot [semithick, darkblue, solid, mark=*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-21.82 0
-13.85 0.00501848917062863
-11.16 0.0100369783412573
-10.21 0.0150554675118859
-8.62 0.0200739566825145
-6.47 0.0250924458531432
-6.25 0.0301109350237718
-5.52 0.0351294241944004
-4.93 0.0401479133650291
-4.21 0.0451664025356577
-3.96 0.0501848917062863
-3.38 0.0552033808769149
-3.1 0.0602218700475436
-2.39 0.0652403592181722
-2.17 0.0702588483888009
-2.09 0.0752773375594295
-2.08 0.0802958267300581
-2.04 0.0853143159006867
-1.89 0.0903328050713154
-1.55 0.095351294241944
-1.52 0.100369783412573
-1.45 0.105388272583201
-1.4 0.11040676175383
-1.34 0.115425250924459
-1.2 0.120443740095087
-1.08 0.125462229265716
-1 0.130480718436344
-0.78 0.135499207606973
-0.75 0.140517696777602
-0.26 0.14553618594823
-0.11 0.150554675118859
0.13 0.155573164289488
0.27 0.160591653460116
0.31 0.165610142630745
0.46 0.170628631801373
0.54 0.175647120972002
0.57 0.180665610142631
0.87 0.185684099313259
0.92 0.190702588483888
1.06 0.195721077654517
1.25 0.201003697834126
1.43 0.206022187004754
1.63 0.211040676175383
1.7 0.216059165346012
1.81 0.22107765451664
1.86 0.226096143687269
1.96 0.231114632857898
2.06 0.236133122028526
2.09 0.241151611199155
2.15 0.246170100369783
2.27 0.251188589540412
2.41 0.256207078711041
2.55 0.261225567881669
2.61 0.266244057052298
2.69 0.271262546222927
2.75 0.276281035393555
2.8 0.281299524564184
2.86 0.286318013734812
3.07 0.291336502905441
3.17 0.29635499207607
3.19 0.301373481246698
3.35 0.306391970417327
3.43 0.311410459587956
3.6 0.316428948758584
3.73 0.321447437929213
3.9 0.326465927099842
4.1 0.33148441627047
4.31 0.336502905441099
4.39 0.341521394611727
4.43 0.346539883782356
4.47 0.351558372952985
4.58 0.356576862123613
4.67 0.361595351294242
4.69 0.366613840464871
4.76 0.371632329635499
4.93 0.376650818806128
5.03 0.381669307976756
5.2 0.386687797147385
5.3 0.391706286318014
5.46 0.396724775488642
5.49 0.402007395668251
5.52 0.40702588483888
5.53 0.412044374009509
5.55 0.417062863180137
5.68 0.422081352350766
5.93 0.427099841521395
6.12 0.432118330692023
6.33 0.437136819862652
6.51 0.44215530903328
6.55 0.447173798203909
6.61 0.452192287374538
6.67 0.457210776545166
6.71 0.462229265715795
6.87 0.467247754886424
7.06 0.472266244057052
7.15 0.477284733227681
7.3 0.48230322239831
7.38 0.487321711568938
7.5 0.492340200739567
7.53 0.497358689910195
7.66 0.502377179080824
7.69 0.507395668251453
7.85 0.512414157422081
7.89 0.51743264659271
7.91 0.522451135763339
8.14 0.527469624933967
8.21 0.532488114104596
8.25 0.537506603275224
8.27 0.542525092445853
8.38 0.547543581616482
8.48 0.55256207078711
8.68 0.557580559957739
8.79 0.562599049128368
9.21 0.567617538298996
9.33 0.572636027469625
9.5 0.577654516640254
9.59 0.582673005810882
9.66 0.587691494981511
9.67 0.592709984152139
9.87 0.597728473322768
9.99 0.603011093502377
10.25 0.608029582673006
10.42 0.613048071843634
10.53 0.618066561014263
10.58 0.623085050184892
10.66 0.62810353935552
10.73 0.633122028526149
10.79 0.638140517696778
10.89 0.643159006867406
10.97 0.648177496038035
11.04 0.653195985208664
11.09 0.658214474379292
11.1 0.663232963549921
11.2 0.668251452720549
11.27 0.673269941891178
11.28 0.678288431061807
11.36 0.683306920232435
11.47 0.688325409403064
11.51 0.693343898573692
11.56 0.698362387744321
11.84 0.70338087691495
12.1 0.708399366085578
12.2 0.713417855256207
12.34 0.718436344426836
12.46 0.723454833597464
12.58 0.728473322768093
12.62 0.733491811938722
12.63 0.73851030110935
12.71 0.743528790279979
12.76 0.748547279450608
12.87 0.753565768621236
12.93 0.758584257791865
13.05 0.763602746962493
13.33 0.768621236133122
13.55 0.773639725303751
13.64 0.778658214474379
13.66 0.783676703645008
13.73 0.788695192815637
13.78 0.793713681986265
13.83 0.798732171156894
13.88 0.804014791336503
13.96 0.809033280507132
14.15 0.81405176967776
14.39 0.819070258848389
14.54 0.824088748019017
14.63 0.829107237189646
14.75 0.834125726360275
14.91 0.839144215530903
14.95 0.844162704701532
14.97 0.849181193872161
14.99 0.854199683042789
15.02 0.859218172213418
15.26 0.864236661384047
15.33 0.869255150554675
15.53 0.874273639725304
15.58 0.879292128895932
15.94 0.884310618066561
16.14 0.88932910723719
16.32 0.894347596407818
16.53 0.899366085578447
16.79 0.904384574749076
17.06 0.909403063919704
17.41 0.914421553090333
17.75 0.919440042260961
17.96 0.92445853143159
18.13 0.929477020602219
18.31 0.934495509772847
18.5 0.939513998943476
18.74 0.944532488114105
19.19 0.949550977284733
20 0.954569466455362
20.71 0.959587955625991
21.07 0.964606444796619
21.66 0.969624933967248
21.88 0.974643423137876
22.12 0.979661912308505
22.38 0.984680401479134
22.88 0.989698890649762
23.19 0.994717379820391
24.72 1
};
\addlegendentry{NR n78 20\,m}
\addplot [semithick, darkred14080, solid, mark=square*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-20.87 0
-18.93 0.00481596147230822
-15.26 0.00997592019263846
-12.57 0.0147918816649467
-10.29 0.0199518403852769
-9.96 0.0251117991056072
-9.27 0.0299277605779154
-8.37 0.0350877192982456
-8.06 0.0399036807705538
-8.02 0.0450636394908841
-7.58 0.0502235982112143
-7.5 0.0550395596835225
-7.37 0.0601995184038528
-7.28 0.065015479876161
-6.68 0.0701754385964912
-6.64 0.0753353973168215
-6.16 0.0801513587891297
-5.91 0.0853113175094599
-5.51 0.0901272789817681
-5.33 0.0952872377020984
-5.26 0.100447196422429
-4.81 0.105263157894737
-4.25 0.110423116615067
-3.82 0.115239078087375
-3.64 0.120399036807706
-3.6 0.125558995528036
-3.26 0.130374957000344
-3.08 0.135534915720674
-3.07 0.140694874441004
-2.92 0.145510835913313
-2.83 0.150670794633643
-2.75 0.155486756105951
-2.4 0.160646714826281
-2.24 0.165806673546612
-2.15 0.17062263501892
-1.93 0.17578259373925
-1.86 0.180598555211558
-1.77 0.185758513931889
-1.6 0.190918472652219
-1.54 0.195734434124527
-1.2 0.200894392844857
-1.18 0.205710354317165
-1.06 0.210870313037496
-1.01 0.216030271757826
-0.86 0.220846233230134
-0.58 0.226006191950464
-0.51 0.230822153422773
-0.37 0.235982112143103
-0.34 0.241142070863433
-0.14 0.245958032335741
-0.1 0.251117991056072
0.04 0.256277949776402
0.15 0.26109391124871
0.32 0.26625386996904
0.4 0.271069831441348
0.85 0.276229790161679
0.94 0.281389748882009
1.02 0.286205710354317
1.17 0.291365669074647
1.45 0.296181630546956
1.51 0.301341589267286
1.81 0.306501547987616
1.83 0.311317509459924
1.94 0.316477468180255
2.13 0.321293429652563
2.28 0.326453388372893
2.54 0.331613347093223
2.6 0.336429308565531
2.62 0.341589267285862
2.66 0.34640522875817
2.74 0.3515651874785
2.75 0.35672514619883
2.77 0.361541107671139
2.95 0.366701066391469
3.02 0.371517027863777
3.22 0.376676986584107
3.27 0.381836945304438
3.33 0.386652906776746
3.41 0.391812865497076
3.48 0.396972824217406
3.56 0.401788785689714
3.59 0.406948744410045
3.62 0.411764705882353
3.7 0.416924664602683
3.89 0.422084623323013
3.99 0.426900584795322
4.06 0.432060543515652
4.1 0.43687650498796
4.25 0.44203646370829
4.38 0.447196422428621
4.43 0.452012383900929
4.6 0.457172342621259
4.7 0.461988304093567
4.81 0.467148262813897
4.91 0.472308221534228
5.02 0.477124183006536
5.4 0.482284141726866
5.44 0.487100103199174
5.53 0.492260061919505
5.56 0.497420020639835
5.65 0.502235982112143
5.84 0.507395940832473
6 0.512555899552804
6.07 0.517371861025112
6.09 0.522531819745442
6.23 0.52734778121775
6.33 0.532507739938081
6.37 0.537667698658411
6.48 0.542483660130719
6.53 0.547643618851049
6.66 0.552459580323357
6.68 0.557619539043688
6.78 0.562779497764018
6.81 0.567595459236326
6.84 0.572755417956656
6.85 0.577571379428965
6.93 0.582731338149295
7.1 0.587891296869625
7.11 0.592707258341933
7.21 0.597867217062264
7.33 0.602683178534572
7.44 0.607843137254902
7.51 0.613003095975232
7.6 0.61781905744754
7.69 0.622979016167871
7.75 0.628138974888201
7.87 0.632954936360509
8.14 0.638114895080839
8.31 0.642930856553148
8.35 0.648090815273478
8.6 0.653250773993808
8.64 0.658066735466116
8.73 0.663226694186447
8.82 0.668042655658755
8.91 0.673202614379085
8.99 0.678362573099415
9.02 0.683178534571723
9.09 0.688338493292054
9.3 0.693154454764362
9.55 0.698314413484692
9.69 0.703474372205022
9.81 0.708290333677331
9.87 0.713450292397661
9.95 0.718266253869969
9.97 0.723426212590299
10.04 0.72858617131063
10.09 0.733402132782938
10.1 0.738562091503268
10.21 0.743378052975576
10.35 0.748538011695906
10.42 0.753697970416237
10.42 0.758513931888545
10.45 0.763673890608875
10.65 0.768833849329205
11.1 0.773649810801514
11.38 0.778809769521844
11.49 0.783625730994152
11.64 0.788785689714482
11.96 0.793945648434813
12.01 0.798761609907121
12.05 0.803921568627451
12.14 0.808737530099759
12.57 0.813897488820089
12.89 0.81905744754042
12.93 0.823873409012728
13.16 0.829033367733058
13.27 0.833849329205366
13.55 0.839009287925697
13.66 0.844169246646027
13.67 0.848985208118335
14.32 0.854145166838665
14.6 0.858961128310973
14.93 0.864121087031304
15.14 0.869281045751634
15.34 0.874097007223942
15.51 0.879256965944272
15.64 0.884416924664603
15.92 0.889232886136911
15.93 0.894392844857241
16.3 0.899208806329549
16.33 0.90436876504988
16.67 0.90952872377021
16.74 0.914344685242518
16.97 0.919504643962848
16.98 0.924320605435156
17.1 0.929480564155487
17.19 0.934640522875817
17.38 0.939456484348125
17.78 0.944616443068455
18.82 0.949432404540764
18.82 0.954592363261094
18.94 0.959752321981424
19.12 0.964568283453732
20.25 0.969728242174063
20.4 0.974544203646371
21.52 0.979704162366701
22.22 0.984864121087031
22.35 0.989680082559339
22.62 0.99484004127967
23.17 1
};
\addlegendentry{NR n78 40\,m}
\addplot [semithick, darkgreen, solid, mark=diamond*, mark size=1.5, mark repeat=50, mark options={solid}]
table {%
-19.53 0
-11.63 0.00475866757307954
-9.68 0.00985723997280761
-9.31 0.0149558123725357
-9.17 0.0200543847722638
-8.93 0.0248130523453433
-8.25 0.0299116247450714
-8.11 0.0350101971447995
-7.82 0.0401087695445275
-7.72 0.0452073419442556
-7.22 0.0499660095173351
-6.96 0.0550645819170632
-6.9 0.0601631543167913
-6.57 0.0652617267165194
-6.54 0.0700203942895989
-6.44 0.075118966689327
-6.1 0.0802175390890551
-5.9 0.0853161114887831
-5.56 0.0904146838885112
-5.24 0.0951733514615908
-5.11 0.100271923861319
-4.92 0.105370496261047
-4.26 0.110469068660775
-3.89 0.115567641060503
-3.87 0.120326308633583
-3.79 0.125424881033311
-3.45 0.130523453433039
-3.34 0.135622025832767
-3.08 0.140380693405846
-2.98 0.145479265805574
-2.92 0.150577838205303
-2.76 0.155676410605031
-2.74 0.160774983004759
-2.4 0.165533650577838
-2.35 0.170632222977566
-2.2 0.175730795377294
-2.17 0.180829367777022
-2.03 0.185927940176751
-1.94 0.19068660774983
-1.77 0.195785180149558
-1.71 0.200883752549286
-1.65 0.205982324949014
-1.6 0.210740992522094
-1.37 0.215839564921822
-1.32 0.22093813732155
-1.22 0.226036709721278
-1.05 0.231135282121006
-0.91 0.235893949694086
-0.9 0.240992522093814
-0.82 0.246091094493542
-0.73 0.25118966689327
-0.59 0.255948334466349
-0.53 0.261046906866078
-0.43 0.266145479265806
-0.38 0.271244051665534
-0.17 0.276342624065262
-0.17 0.281101291638341
-0.13 0.286199864038069
0.02 0.291298436437797
0.11 0.296397008837526
0.15 0.301495581237254
0.25 0.306254248810333
0.28 0.311352821210061
0.36 0.316451393609789
0.39 0.321549966009517
0.58 0.326308633582597
0.61 0.331407205982325
0.69 0.336505778382053
0.84 0.341604350781781
0.97 0.346702923181509
1.24 0.351461590754589
1.27 0.356560163154317
1.32 0.361658735554045
1.53 0.366757307953773
1.56 0.371855880353501
1.61 0.376614547926581
1.95 0.381713120326309
2.06 0.386811692726037
2.15 0.391910265125765
2.18 0.396668932698844
2.36 0.401767505098572
2.43 0.4068660774983
2.57 0.411964649898029
2.71 0.417063222297757
2.72 0.421821889870836
2.81 0.426920462270564
2.82 0.432019034670292
2.92 0.43711760707002
2.93 0.4418762746431
2.99 0.446974847042828
3.1 0.452073419442556
3.24 0.457171991842284
3.3 0.462270564242012
3.41 0.467029231815092
3.47 0.47212780421482
3.49 0.477226376614548
3.57 0.482324949014276
3.65 0.487423521414004
3.93 0.492182188987084
4.02 0.497280761386812
4.25 0.50237933378654
4.36 0.507477906186268
4.46 0.512236573759347
4.49 0.517335146159075
4.61 0.522433718558803
4.89 0.527532290958532
4.99 0.53263086335826
5.12 0.537389530931339
5.13 0.542488103331067
5.21 0.547586675730795
5.22 0.552685248130523
5.33 0.557783820530252
5.42 0.562542488103331
5.43 0.567641060503059
5.56 0.572739632902787
5.72 0.577838205302515
5.76 0.582596872875595
5.9 0.587695445275323
5.94 0.592794017675051
5.95 0.597892590074779
6.16 0.602991162474507
6.36 0.607749830047587
6.42 0.612848402447315
6.5 0.617946974847043
6.51 0.623045547246771
6.68 0.62780421481985
6.83 0.632902787219578
6.86 0.638001359619307
6.92 0.643099932019035
6.96 0.648198504418763
7.06 0.652957171991842
7.12 0.65805574439157
7.17 0.663154316791298
7.22 0.668252889191027
7.29 0.673351461590755
7.33 0.678110129163834
7.37 0.683208701563562
7.4 0.68830727396329
7.49 0.693405846363018
7.52 0.698164513936098
7.66 0.703263086335826
7.76 0.708361658735554
7.83 0.713460231135282
7.93 0.71855880353501
7.99 0.72331747110809
8.06 0.728416043507818
8.18 0.733514615907546
8.26 0.738613188307274
8.38 0.743711760707002
8.39 0.748470428280082
8.4 0.75356900067981
8.58 0.758667573079538
8.68 0.763766145479266
8.86 0.768524813052345
9.03 0.773623385452073
9.09 0.778721957851802
9.13 0.78382053025153
9.17 0.788919102651258
9.23 0.793677770224337
9.32 0.798776342624065
9.56 0.803874915023793
9.59 0.808973487423521
9.71 0.813732154996601
9.74 0.818830727396329
9.84 0.823929299796057
9.92 0.829027872195785
9.94 0.834126444595513
9.96 0.838885112168593
10.01 0.843983684568321
10.08 0.849082256968049
10.22 0.854180829367777
10.23 0.859279401767505
10.37 0.864038069340585
10.39 0.869136641740313
10.4 0.874235214140041
10.65 0.879333786539769
10.66 0.884092454112848
10.84 0.889191026512577
10.84 0.894289598912305
10.88 0.899388171312033
11 0.904486743711761
11.08 0.90924541128484
11.1 0.914343983684568
11.18 0.919442556084296
11.22 0.924541128484024
11.37 0.929639700883753
11.53 0.934398368456832
11.6 0.93949694085656
11.62 0.944595513256288
11.64 0.949694085656016
11.98 0.954452753229096
12.11 0.959551325628824
12.52 0.964649898028552
12.71 0.96974847042828
12.85 0.974847042828008
12.86 0.979605710401088
13.6 0.984704282800816
13.67 0.989802855200544
15.21 0.994901427600272
15.82 1
};
\addlegendentry{NR n78 60\,m}
\addplot [semithick, black, solid, mark=x, mark size=1.5, mark repeat=50]
table {%
-18.81 0
-5.77 0.00497838333551684
-3.19 0.00995676667103367
-1.47 0.0150661600943273
-0.84 0.0200445434298441
-0.51 0.0250229267653609
-0.19 0.0301323201886545
0.21 0.0351107035241714
0.3 0.0400890868596882
0.76 0.0451984802829818
1.07 0.0501768636184986
1.32 0.0551552469540155
1.76 0.0602646403773091
1.87 0.0652430237128259
2.06 0.0702214070483427
2.49 0.0753308004716363
2.89 0.0803091838071532
2.99 0.0854185772304467
3.17 0.0903969605659636
3.56 0.0953753439014804
3.8 0.100484737324774
3.88 0.105463120660291
4.1 0.110441503995808
4.24 0.115550897419101
4.36 0.120529280754618
4.7 0.125507664090135
4.85 0.130617057513429
4.97 0.135595440848945
5.12 0.140573824184462
5.22 0.145683217607756
5.28 0.150661600943273
5.44 0.155770994366566
5.5 0.160749377702083
5.69 0.1657277610376
5.74 0.170837154460893
5.79 0.17581553779641
5.96 0.180793921131927
6.32 0.185903314555221
6.42 0.190881697890738
6.55 0.195860081226254
6.62 0.200969474649548
6.87 0.205947857985065
7.02 0.210926241320582
7.21 0.216035634743875
7.25 0.221014018079392
7.32 0.226123411502686
7.4 0.231101794838203
7.52 0.236080178173719
7.57 0.241189571597013
7.64 0.24616795493253
7.71 0.251146338268047
7.76 0.25625573169134
7.84 0.261234115026857
7.88 0.266212498362374
7.96 0.271321891785668
8.05 0.276300275121184
8.12 0.281278658456701
8.31 0.286388051879995
8.34 0.291366435215512
8.44 0.296475828638805
8.54 0.301454211974322
8.59 0.306432595309839
8.74 0.311541988733132
8.83 0.316520372068649
8.93 0.321498755404166
9.03 0.32660814882746
9.1 0.331586532162977
9.18 0.336564915498493
9.23 0.341674308921787
9.3 0.346652692257304
9.4 0.351631075592821
9.49 0.356740469016114
9.52 0.361718852351631
9.63 0.366828245774925
9.78 0.371806629110441
9.81 0.376785012445958
9.87 0.381894405869252
9.95 0.386872789204769
10.09 0.391851172540286
10.17 0.396960565963579
10.21 0.401938949299096
10.44 0.406917332634613
10.65 0.412026726057906
10.66 0.417005109393423
10.71 0.42198349272894
10.79 0.427092886152234
10.87 0.432071269487751
10.94 0.437180662911044
10.99 0.442159046246561
11.01 0.447137429582078
11.1 0.452246823005371
11.14 0.457225206340888
11.21 0.462203589676405
11.23 0.467312983099699
11.23 0.472291366435216
11.33 0.477269749770732
11.37 0.482379143194026
11.47 0.487357526529543
11.54 0.49233590986506
11.7 0.497445303288353
11.84 0.50242368662387
11.87 0.507533080047164
11.93 0.51251146338268
11.96 0.517489846718197
12.08 0.522599240141491
12.16 0.527577623477008
12.22 0.532556006812525
12.31 0.537665400235818
12.43 0.542643783571335
12.56 0.547622166906852
12.62 0.552731560330145
12.66 0.557709943665662
12.69 0.562688327001179
12.73 0.567797720424473
12.77 0.57277610375999
12.85 0.577885497183283
12.89 0.5828638805188
13 0.587842263854317
13.08 0.59295165727761
13.18 0.597930040613127
13.21 0.602908423948644
13.27 0.608017817371938
13.31 0.612996200707454
13.4 0.617974584042971
13.49 0.623083977466265
13.53 0.628062360801782
13.64 0.633040744137299
13.71 0.638150137560592
13.88 0.643128520896109
14 0.648237914319403
14.09 0.653216297654919
14.13 0.658194680990436
14.19 0.66330407441373
14.22 0.668282457749247
14.34 0.673260841084763
14.42 0.678370234508057
14.61 0.683348617843574
14.68 0.688327001179091
14.87 0.693436394602384
15.01 0.698414777937901
15.15 0.703393161273418
15.2 0.708502554696712
15.31 0.713480938032228
15.37 0.718590331455522
15.47 0.723568714791039
15.48 0.728547098126556
15.69 0.733656491549849
15.98 0.738634874885366
16.05 0.743613258220883
16.21 0.748722651644177
16.32 0.753701034979693
16.44 0.75867941831521
16.56 0.763788811738504
16.69 0.768767195074021
16.79 0.773745578409538
16.83 0.778854971832831
16.89 0.783833355168348
17.04 0.788942748591642
17.17 0.793921131927158
17.22 0.798899515262675
17.36 0.804008908685969
17.48 0.808987292021486
17.59 0.813965675357002
17.65 0.819075068780296
17.76 0.824053452115813
17.84 0.82903183545133
18.06 0.834141228874623
18.36 0.83911961221014
18.44 0.844097995545657
18.59 0.849207388968951
18.64 0.854185772304467
18.79 0.859295165727761
18.92 0.864273549063278
19.27 0.869251932398795
19.33 0.874361325822088
19.36 0.879339709157605
19.48 0.884318092493122
19.77 0.889427485916416
20.06 0.894405869251932
20.13 0.899384252587449
20.4 0.904493646010743
20.55 0.90947202934626
20.64 0.914450412681777
20.99 0.91955980610507
21.11 0.924538189440587
21.38 0.92964758286388
21.51 0.934625966199397
21.9 0.939604349534914
22.04 0.944713742958208
22.17 0.949692126293725
22.35 0.954670509629241
22.86 0.959779903052535
23.13 0.964758286388052
23.27 0.969736669723569
23.61 0.974846063146862
23.86 0.979824446482379
24.94 0.984802829817896
27.56 0.98991222324119
28.63 0.994890606576706
29.59 1
};
\addlegendentry{NR n78 gUE}

\end{axis}

\end{tikzpicture}

==> Figures/Tikz/CDF_Template_RSRP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}

\begin{axis}[ 
% width=5in, height=3in,
width=\fwidth,
height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
%
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},      % Position at the bottom right corner
  anchor=south east,  % Anchor the legend at its south east corner
  font=\scriptsize,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={UMa\_Single\_Straight\_Edge\_h100},
x grid style={darkgray176, opacity=0.45},
xlabel={dBm},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-15, xmax=22, % Adjusted as per your requirement
xtick={-15,-10,...,22}, % This will place ticks at -15, -10, -5, 0, 5, 10, 15, 20, 25, 30
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, % Adjusted to align neatly with y-tick intervals
ytick={0,0.2,...,1.0}, % Ticks every 0.1 units on the y-axis
yticklabel style={font=\footnotesize},
] 



\addplot [thick, darkred14080,  mark=square*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-0.877986194845689 0.014996
-0.504988246651656 0.024996
-0.26283435208111 0.034996
-0.0589983005423125 0.044996
0.136518774546766 0.054996
0.321300904234154 0.064996
0.507095003878028 0.074996
0.694599283891256 0.084996
0.878513843982124 0.094996
1.05846036155389 0.104996
1.23640767128501 0.114996
1.41671143650567 0.124996
1.59014119148165 0.134996
1.75921430804147 0.144996
1.92534109072237 0.154996
2.09236329852029 0.164996
2.25814782933659 0.174996
2.42392263430415 0.184996
2.58572011186162 0.194996
2.74828424775415 0.204996
2.90886225248326 0.214996
3.07338177739949 0.224996
3.23864779548067 0.234996
3.40538375907771 0.244996
3.5726545263476 0.254996
3.74181095289976 0.264996
3.91261392548126 0.274996
4.08399013577289 0.284996
4.25684115353494 0.294996
4.42690400124798 0.304996
4.59740283196604 0.314996
4.76621634272239 0.324996
4.93143684324464 0.334996
5.09733738570122 0.344996
5.25972920248724 0.354996
5.41414036361411 0.364996
5.5698463243352 0.374996
5.72951483401658 0.384996
5.8879773905312 0.394996
6.03763618671486 0.404996
6.1883158103013 0.414996
6.34206475223727 0.424996
6.49349975137214 0.434996
6.65048889937505 0.444996
6.81405420794021 0.454996
6.98664089084192 0.464996
7.15882034831949 0.474996
7.33160831137352 0.484996
7.50464997620944 0.494996
7.66995437470612 0.504996
7.83610999761661 0.514996
8.00694406139926 0.524996
8.18549394944518 0.534996
8.36299378126257 0.544996
8.53487429689602 0.554996
8.7070635680795 0.564996
8.88860447049192 0.574996
9.07714902622368 0.584996
9.26565680005205 0.594996
9.45294019557799 0.604996
9.6449029227775 0.614996
9.83427601027952 0.624996
10.0194726572617 0.634996
10.1983171350632 0.644996
10.3864370745255 0.654996
10.5780357177531 0.664996
10.7700855007983 0.674996
10.9672477325626 0.684996
11.1676185555083 0.694996
11.3673397876805 0.704996
11.5553262577811 0.714996
11.7447709849598 0.724996
11.9289320950906 0.734996
12.1236694359539 0.744996
12.3225384215245 0.754996
12.5275104231454 0.764996
12.7409465404069 0.774996
12.9613109462379 0.784996
13.1934244201127 0.794996
13.4178075827336 0.804996
13.6585686294355 0.814996
13.9279963561022 0.824996
14.2023905200558 0.834996
14.4812561228383 0.844996
14.7397932111981 0.854996
15.0310001362402 0.864996
15.3376256840792 0.874996
15.6433686686556 0.884996
15.9619396775646 0.894996
16.3098941655841 0.904996
16.6486092598079 0.914996
17.0003022237982 0.924996
17.3714421938465 0.934996
17.7769032236496 0.944996
18.2577951041284 0.954996
18.8546450739627 0.964996
19.5318197725172 0.974996
20.4902325923887 0.984996
22.5140707593051 0.995
};
\addlegendentry{xxx}

\addplot [thick, darkred14080, dashed,  mark=square*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-10.037706534175 0.014996
-9.70880236922805 0.024996
-9.45913286003572 0.034996
-9.22407612184495 0.044996
-9.03362662944392 0.054996
-8.87777658397185 0.064996
-8.73046041781353 0.074996
-8.59266059454783 0.084996
-8.45659333248383 0.094996
-8.33623726525797 0.104996
-8.2253572650755 0.114996
-8.10877858925336 0.124996
-7.99586005677952 0.134996
-7.88703363301598 0.144996
-7.78241022671133 0.154996
-7.68955265846228 0.164996
-7.58976116063226 0.174996
-7.49292067368038 0.184996
-7.39640459837733 0.194996
-7.29807041866416 0.204996
-7.19899251207076 0.214996
-7.10898365431911 0.224996
-7.01658166434047 0.234996
-6.92188788034958 0.244996
-6.82909987824033 0.254996
-6.74457478612723 0.264996
-6.66328174391387 0.274996
-6.58006634570205 0.284996
-6.49509319962322 0.294996
-6.40993879381831 0.304996
-6.32972632038345 0.314996
-6.24870655907688 0.324996
-6.16538761050938 0.334996
-6.08148376687297 0.344996
-5.99878200689881 0.354996
-5.91906218270309 0.364996
-5.83567942411809 0.374996
-5.75332980767653 0.384996
-5.67178033410775 0.394996
-5.58871671994641 0.404996
-5.50410251648991 0.414996
-5.4180221586297 0.424996
-5.33368452742461 0.434996
-5.2475392080954 0.444996
-5.16379896487689 0.454996
-5.08319544347029 0.464996
-5.00179286865761 0.474996
-4.91876665874044 0.484996
-4.83643973472074 0.494996
-4.75296194617129 0.504996
-4.66388792568068 0.514996
-4.57648736838736 0.524996
-4.49186498366639 0.534996
-4.40607705206145 0.544996
-4.32212143104958 0.554996
-4.23830113795844 0.564996
-4.15404334430389 0.574996
-4.07416406610812 0.584996
-3.99363034620413 0.594996
-3.911342483908 0.604996
-3.83055514368908 0.614996
-3.74761997035866 0.624996
-3.66285822566723 0.634996
-3.57533245412416 0.644996
-3.48552586020224 0.654996
-3.39743664153026 0.664996
-3.31010772279131 0.674996
-3.22414774395202 0.684996
-3.13293217376332 0.694996
-3.03632537890026 0.704996
-2.93341781786464 0.714996
-2.8256998481039 0.724996
-2.7128856218816 0.734996
-2.5920411794593 0.744996
-2.4667382784218 0.754996
-2.34644356638667 0.764996
-2.23280175119602 0.774996
-2.11471877451009 0.784996
-1.99277937462422 0.794996
-1.87104879106299 0.804996
-1.74680723613615 0.814996
-1.61426987188962 0.824996
-1.47722953106723 0.834996
-1.33904662380238 0.844996
-1.20093615806282 0.854996
-1.04338140799223 0.864996
-0.872684009025603 0.874996
-0.687444463369631 0.884996
-0.492875148522397 0.894996
-0.285666817140075 0.904996
-0.0474412415956564 0.914996
0.182320122292845 0.924996
0.434834576978549 0.934996
0.731207600025832 0.944996
1.07605222324948 0.954996
1.48918921453584 0.964996
1.99890319882055 0.974996
2.90598545844592 0.984996
4.8057678721596 0.995
};
\addlegendentry{xxx}



\addplot [thick, darkblue, mark=*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-2.09977305802304 0.014996
-1.75067196636107 0.024996
-1.46813849407713 0.034996
-1.22755142821984 0.044996
-1.0196678889962 0.054996
-0.847326519185057 0.064996
-0.698174946884914 0.074996
-0.568187202373379 0.084996
-0.447979636497508 0.094996
-0.335488884607441 0.104996
-0.226104107356466 0.114996
-0.121001463197384 0.124996
-0.0211675233705431 0.134996
0.0758396097354743 0.144996
0.17345255899722 0.154996
0.272472752748902 0.164996
0.370993107359971 0.174996
0.470167092065671 0.184996
0.556289961121595 0.194996
0.646123405910096 0.204996
0.739898470529183 0.214996
0.829826578887454 0.224996
0.919493647100197 0.234996
1.00763089528281 0.244996
1.09605299400092 0.254996
1.1859754797171 0.264996
1.27303176567274 0.274996
1.36111736793393 0.284996
1.44459292755178 0.294996
1.52769941571564 0.304996
1.60941368398475 0.314996
1.69029400771635 0.324996
1.76449539488737 0.334996
1.83786647799423 0.344996
1.9153055464262 0.354996
1.99764833341661 0.364996
2.08080437756917 0.374996
2.16037480969505 0.384996
2.23760195428924 0.394996
2.30610817810938 0.404996
2.37650726296322 0.414996
2.44779154593367 0.424996
2.51675575391985 0.434996
2.58300639604261 0.444996
2.64921185161405 0.454996
2.72003183290637 0.464996
2.79584286423035 0.474996
2.87470737178748 0.484996
2.94668614799562 0.494996
3.01655768902403 0.504996
3.08504942899914 0.514996
3.15087250154897 0.524996
3.22284797420764 0.534996
3.2963777517923 0.544996
3.36751585642304 0.554996
3.43539810358745 0.564996
3.50603649458045 0.574996
3.57635872122352 0.584996
3.65132050882247 0.594996
3.72491183685798 0.604996
3.79861918224796 0.614996
3.87230760913467 0.624996
3.95282591506538 0.634996
4.03322675820371 0.644996
4.11255079620187 0.654996
4.19093479658705 0.664996
4.26927430095015 0.674996
4.34749464680819 0.684996
4.42151576200012 0.694996
4.49599498841948 0.704996
4.57633514212052 0.714996
4.66118884425601 0.724996
4.75217659066574 0.734996
4.85262380163593 0.744996
4.94865608606962 0.754996
5.04530820255309 0.764996
5.13345905873455 0.774996
5.22303635699465 0.784996
5.31792541837574 0.794996
5.41370936178181 0.804996
5.52689307958017 0.814996
5.65005934932421 0.824996
5.77386520833451 0.834996
5.88949594107575 0.844996
6.01778310822896 0.854996
6.15553852512958 0.864996
6.29163515349424 0.874996
6.43170206697909 0.884996
6.59647043039107 0.894996
6.78631169456415 0.904996
6.9766974284752 0.914996
7.17019354209365 0.924996
7.39809378806939 0.934996
7.66019358493916 0.944996
8.04226036419593 0.954996
8.47044950567451 0.964996
8.95653035391662 0.974996
9.63448289020756 0.984996
10.9196749333511 0.995
};
\addlegendentry{xxx}

\addplot [thick, darkblue, dashed, mark=*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-9.35644253564573 0.014996
-9.0153523411848 0.024996
-8.77716347494371 0.034996
-8.58648834089625 0.044996
-8.42010606683674 0.054996
-8.26547226175633 0.064996
-8.1218436899907 0.074996
-7.98736567233332 0.084996
-7.86165634222464 0.094996
-7.74372891596435 0.104996
-7.62677260400922 0.114996
-7.51020174923763 0.124996
-7.39899870919892 0.134996
-7.29494215689608 0.144996
-7.19609276467456 0.154996
-7.09883766262542 0.164996
-7.00662288250351 0.174996
-6.91668041213994 0.184996
-6.82806651116547 0.194996
-6.73873379773946 0.204996
-6.6524248279542 0.214996
-6.56528587133606 0.224996
-6.47683340936775 0.234996
-6.39115285340249 0.244996
-6.30867000636451 0.254996
-6.22842529983908 0.264996
-6.14877667638442 0.274996
-6.07265681566119 0.284996
-5.99565595793436 0.294996
-5.92381987693294 0.304996
-5.84782441308449 0.314996
-5.77330817883373 0.324996
-5.69772994540256 0.334996
-5.62376418770494 0.344996
-5.54922749883439 0.354996
-5.47415765852442 0.364996
-5.39913701824806 0.374996
-5.3212699585877 0.384996
-5.24382467509749 0.394996
-5.17167875096944 0.404996
-5.10171929842596 0.414996
-5.02785381246202 0.424996
-4.95811135696601 0.434996
-4.88942044022079 0.444996
-4.82288686139239 0.454996
-4.75419241932555 0.464996
-4.68775412490988 0.474996
-4.62301048470255 0.484996
-4.55744023104292 0.494996
-4.49373096993914 0.504996
-4.43407220530651 0.514996
-4.36976365541275 0.524996
-4.30622291727784 0.534996
-4.23735093954356 0.544996
-4.16797364365444 0.554996
-4.10132351161772 0.564996
-4.03095291061778 0.574996
-3.96022797839488 0.584996
-3.88797917708681 0.594996
-3.81820810830265 0.604996
-3.75417813551562 0.614996
-3.68803969718917 0.624996
-3.61822814034357 0.634996
-3.5487957273948 0.644996
-3.48321665002693 0.654996
-3.41439061042177 0.664996
-3.34740438948955 0.674996
-3.28003671352966 0.684996
-3.21322684995297 0.694996
-3.14363660089878 0.704996
-3.07097520663453 0.714996
-2.99632209148413 0.724996
-2.91583178364956 0.734996
-2.83325610864483 0.744996
-2.75337347215672 0.754996
-2.66908912053897 0.764996
-2.57343593754519 0.774996
-2.47152019106351 0.784996
-2.36435716299224 0.794996
-2.25726352809128 0.804996
-2.14677116431012 0.814996
-2.03183602583285 0.824996
-1.92369526460185 0.834996
-1.81428789426747 0.844996
-1.68819035429948 0.854996
-1.55804576483851 0.864996
-1.43238852945424 0.874996
-1.28987190890109 0.884996
-1.14549559156995 0.894996
-1.00170855945984 0.904996
-0.834574957353735 0.914996
-0.645719092349729 0.924996
-0.434160970840766 0.934996
-0.217981831751346 0.944996
0.0457324441651838 0.954996
0.381738577854589 0.964996
0.769994330206808 0.974996
1.39676598025182 0.984996
2.7914545106313 0.995
};
\addlegendentry{xxx}


% \addplot [semithick, orangered]
\addplot [thick, orangered, mark=x, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-2.86322463651409 0.014996
-2.64301645382714 0.024996
-2.47638922926291 0.034996
-2.32196530593483 0.044996
-2.16874945961385 0.054996
-2.01568670083587 0.064996
-1.86801022143801 0.074996
-1.72267118263842 0.084996
-1.59080979088239 0.094996
-1.46853006790441 0.104996
-1.33969578239709 0.114996
-1.2083282831033 0.124996
-1.08470283629519 0.134996
-0.962405437349676 0.144996
-0.847287171826119 0.154996
-0.734278204761155 0.164996
-0.621774066564358 0.174996
-0.505500151612139 0.184996
-0.390275519816634 0.194996
-0.279926979417284 0.204996
-0.176285111569492 0.214996
-0.0782160092927373 0.224996
0.00995446083043529 0.234996
0.102766483420641 0.244996
0.191502083329756 0.254996
0.280195875533801 0.264996
0.363502179174921 0.274996
0.449615536760339 0.284996
0.534570517847695 0.294996
0.610745046540838 0.304996
0.678343123832043 0.314996
0.746744299382985 0.324996
0.822460190202375 0.334996
0.889523410226836 0.344996
0.958561077207187 0.354996
1.02390835433057 0.364996
1.08778041179132 0.374996
1.1500497009816 0.384996
1.20877587445806 0.394996
1.26732990653438 0.404996
1.32925749440563 0.414996
1.39564925608118 0.424996
1.46081589306447 0.434996
1.52652376574843 0.444996
1.58369781065841 0.454996
1.64443000151165 0.464996
1.70025032718743 0.474996
1.75333898737372 0.484996
1.80990279079221 0.494996
1.86919725923599 0.504996
1.92691323871393 0.514996
1.98381021012259 0.524996
2.04107187627642 0.534996
2.10376529607533 0.544996
2.16525011719179 0.554996
2.22110849879622 0.564996
2.27459654240841 0.574996
2.33320255048504 0.584996
2.38964479199768 0.594996
2.44103400320344 0.604996
2.4974474864115 0.614996
2.55157873209877 0.624996
2.60930842026387 0.634996
2.66855811514183 0.644996
2.72435437148878 0.654996
2.78019730390614 0.664996
2.83250713977844 0.674996
2.88351978798506 0.684996
2.93989279697498 0.694996
2.99929267531739 0.704996
3.05872648908975 0.714996
3.11323253267553 0.724996
3.17270061351674 0.734996
3.23109015137346 0.744996
3.28879276904784 0.754996
3.34967658938423 0.764996
3.41501949879319 0.774996
3.4843181411109 0.784996
3.55720027613287 0.794996
3.62647257215347 0.804996
3.69524726062864 0.814996
3.76611697959812 0.824996
3.84685619262596 0.834996
3.92872858239186 0.844996
4.00344118502339 0.854996
4.08076760919757 0.864996
4.17187109030478 0.874996
4.26681932271531 0.884996
4.35519230946416 0.894996
4.44343244932231 0.904996
4.54118820408811 0.914996
4.65824159877379 0.924996
4.77183550532989 0.934996
4.9006722027096 0.944996
5.05713475377029 0.954996
5.22238121506703 0.964996
5.46533999244009 0.974996
5.81099318355681 0.984996
6.50277207785955 0.995
};
\addlegendentry{xxx}

\addplot [thick, orangered, dashed, mark=x, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-9.21616222404123 0.014996
-8.92695924621249 0.024996
-8.71184688373929 0.034996
-8.53987050204529 0.044996
-8.39217292374754 0.054996
-8.26471770568238 0.064996
-8.14845599178205 0.074996
-8.04067727103287 0.084996
-7.93865234958784 0.094996
-7.84309616726056 0.104996
-7.74821183774333 0.114996
-7.65166724239277 0.124996
-7.55878078234149 0.134996
-7.47376240700897 0.144996
-7.38586891844505 0.154996
-7.29804537912321 0.164996
-7.2124158231606 0.174996
-7.13047041958989 0.184996
-7.05181694476501 0.194996
-6.97393464051659 0.204996
-6.903248724033 0.214996
-6.83457813269957 0.224996
-6.76429236555416 0.234996
-6.69561475685241 0.244996
-6.6288228447086 0.254996
-6.56419114965262 0.264996
-6.49991993995987 0.274996
-6.43678695703274 0.284996
-6.37542644972977 0.294996
-6.3152236422899 0.304996
-6.25583904312954 0.314996
-6.19826157425019 0.324996
-6.13906675014765 0.334996
-6.08182175003348 0.344996
-6.02491769310377 0.354996
-5.96891162207567 0.364996
-5.91318541847733 0.374996
-5.85586335680625 0.384996
-5.80075806474059 0.394996
-5.74870286882959 0.404996
-5.69479633702454 0.414996
-5.63819103315691 0.424996
-5.57947148746493 0.434996
-5.51904198074815 0.444996
-5.46066948442563 0.454996
-5.40242549197869 0.464996
-5.34166152826535 0.474996
-5.28710162459105 0.484996
-5.23252250317252 0.494996
-5.17711211976333 0.504996
-5.12007843729585 0.514996
-5.0647433443902 0.524996
-5.01007518214417 0.534996
-4.95626170641897 0.544996
-4.90078406120763 0.554996
-4.84496542792197 0.564996
-4.78990773925327 0.574996
-4.73440404024656 0.584996
-4.67874785133037 0.594996
-4.62295293142149 0.604996
-4.56508794556935 0.614996
-4.50868819116639 0.624996
-4.45467099668182 0.634996
-4.40073364122171 0.644996
-4.34492723434887 0.654996
-4.28642357184044 0.664996
-4.22651020252656 0.674996
-4.17088688733937 0.684996
-4.11275681647592 0.694996
-4.05221419449668 0.704996
-3.99119628233699 0.714996
-3.93054841960602 0.724996
-3.86336687951207 0.734996
-3.79782524827888 0.744996
-3.73371202819455 0.754996
-3.66540045761598 0.764996
-3.59017459851283 0.774996
-3.51013737961971 0.784996
-3.42577654489499 0.794996
-3.33731102176517 0.804996
-3.24923132168786 0.814996
-3.15402496135424 0.824996
-3.05327022311247 0.834996
-2.95446801016974 0.844996
-2.85885823017269 0.854996
-2.76124871272267 0.864996
-2.65529507056009 0.874996
-2.54685879982017 0.884996
-2.43860487049673 0.894996
-2.32565085851846 0.904996
-2.20596571863031 0.914996
-2.07285002877646 0.924996
-1.90135446440177 0.934996
-1.71136423503752 0.944996
-1.49796874113927 0.954996
-1.26366582042258 0.964996
-0.963535045358965 0.974996
-0.48210253485288 0.984996
0.547701093580369 0.995
};
\addlegendentry{xxx}


\end{axis}
\end{tikzpicture}


==> Figures/Tikz/CDF_Template_SINR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{darkred14080}{RGB}{140,8,0}

\begin{axis}[ 
% width=5in, height=3in,
width=\fwidth,
height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
%
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},      % Position at the bottom right corner
  anchor=south east,  % Anchor the legend at its south east corner
  font=\scriptsize,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={UMa\_Single\_Straight\_Edge\_h100},
x grid style={darkgray176, opacity=0.45},
xlabel={dB},
xlabel style={font=\footnotesize},
ylabel={CDF},
ylabel style={font=\footnotesize},
xmajorgrids,
xmin=-15, xmax=22, % Adjusted as per your requirement
xtick={-15,-10,...,22}, % This will place ticks at -15, -10, -5, 0, 5, 10, 15, 20, 25, 30
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.45},
ymajorgrids,
ymin=-0.0484042, ymax=1.0494002, % Adjusted to align neatly with y-tick intervals
ytick={0,0.2,...,1.0}, % Ticks every 0.1 units on the y-axis
yticklabel style={font=\footnotesize},
] 



\addplot [thick, darkred14080,  mark=square*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-0.877986194845689 0.014996
-0.504988246651656 0.024996
-0.26283435208111 0.034996
-0.0589983005423125 0.044996
0.136518774546766 0.054996
0.321300904234154 0.064996
0.507095003878028 0.074996
0.694599283891256 0.084996
0.878513843982124 0.094996
1.05846036155389 0.104996
1.23640767128501 0.114996
1.41671143650567 0.124996
1.59014119148165 0.134996
1.75921430804147 0.144996
1.92534109072237 0.154996
2.09236329852029 0.164996
2.25814782933659 0.174996
2.42392263430415 0.184996
2.58572011186162 0.194996
2.74828424775415 0.204996
2.90886225248326 0.214996
3.07338177739949 0.224996
3.23864779548067 0.234996
3.40538375907771 0.244996
3.5726545263476 0.254996
3.74181095289976 0.264996
3.91261392548126 0.274996
4.08399013577289 0.284996
4.25684115353494 0.294996
4.42690400124798 0.304996
4.59740283196604 0.314996
4.76621634272239 0.324996
4.93143684324464 0.334996
5.09733738570122 0.344996
5.25972920248724 0.354996
5.41414036361411 0.364996
5.5698463243352 0.374996
5.72951483401658 0.384996
5.8879773905312 0.394996
6.03763618671486 0.404996
6.1883158103013 0.414996
6.34206475223727 0.424996
6.49349975137214 0.434996
6.65048889937505 0.444996
6.81405420794021 0.454996
6.98664089084192 0.464996
7.15882034831949 0.474996
7.33160831137352 0.484996
7.50464997620944 0.494996
7.66995437470612 0.504996
7.83610999761661 0.514996
8.00694406139926 0.524996
8.18549394944518 0.534996
8.36299378126257 0.544996
8.53487429689602 0.554996
8.7070635680795 0.564996
8.88860447049192 0.574996
9.07714902622368 0.584996
9.26565680005205 0.594996
9.45294019557799 0.604996
9.6449029227775 0.614996
9.83427601027952 0.624996
10.0194726572617 0.634996
10.1983171350632 0.644996
10.3864370745255 0.654996
10.5780357177531 0.664996
10.7700855007983 0.674996
10.9672477325626 0.684996
11.1676185555083 0.694996
11.3673397876805 0.704996
11.5553262577811 0.714996
11.7447709849598 0.724996
11.9289320950906 0.734996
12.1236694359539 0.744996
12.3225384215245 0.754996
12.5275104231454 0.764996
12.7409465404069 0.774996
12.9613109462379 0.784996
13.1934244201127 0.794996
13.4178075827336 0.804996
13.6585686294355 0.814996
13.9279963561022 0.824996
14.2023905200558 0.834996
14.4812561228383 0.844996
14.7397932111981 0.854996
15.0310001362402 0.864996
15.3376256840792 0.874996
15.6433686686556 0.884996
15.9619396775646 0.894996
16.3098941655841 0.904996
16.6486092598079 0.914996
17.0003022237982 0.924996
17.3714421938465 0.934996
17.7769032236496 0.944996
18.2577951041284 0.954996
18.8546450739627 0.964996
19.5318197725172 0.974996
20.4902325923887 0.984996
22.5140707593051 0.995
};
\addlegendentry{xxx}

\addplot [thick, darkred14080, dashed,  mark=square*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-10.037706534175 0.014996
-9.70880236922805 0.024996
-9.45913286003572 0.034996
-9.22407612184495 0.044996
-9.03362662944392 0.054996
-8.87777658397185 0.064996
-8.73046041781353 0.074996
-8.59266059454783 0.084996
-8.45659333248383 0.094996
-8.33623726525797 0.104996
-8.2253572650755 0.114996
-8.10877858925336 0.124996
-7.99586005677952 0.134996
-7.88703363301598 0.144996
-7.78241022671133 0.154996
-7.68955265846228 0.164996
-7.58976116063226 0.174996
-7.49292067368038 0.184996
-7.39640459837733 0.194996
-7.29807041866416 0.204996
-7.19899251207076 0.214996
-7.10898365431911 0.224996
-7.01658166434047 0.234996
-6.92188788034958 0.244996
-6.82909987824033 0.254996
-6.74457478612723 0.264996
-6.66328174391387 0.274996
-6.58006634570205 0.284996
-6.49509319962322 0.294996
-6.40993879381831 0.304996
-6.32972632038345 0.314996
-6.24870655907688 0.324996
-6.16538761050938 0.334996
-6.08148376687297 0.344996
-5.99878200689881 0.354996
-5.91906218270309 0.364996
-5.83567942411809 0.374996
-5.75332980767653 0.384996
-5.67178033410775 0.394996
-5.58871671994641 0.404996
-5.50410251648991 0.414996
-5.4180221586297 0.424996
-5.33368452742461 0.434996
-5.2475392080954 0.444996
-5.16379896487689 0.454996
-5.08319544347029 0.464996
-5.00179286865761 0.474996
-4.91876665874044 0.484996
-4.83643973472074 0.494996
-4.75296194617129 0.504996
-4.66388792568068 0.514996
-4.57648736838736 0.524996
-4.49186498366639 0.534996
-4.40607705206145 0.544996
-4.32212143104958 0.554996
-4.23830113795844 0.564996
-4.15404334430389 0.574996
-4.07416406610812 0.584996
-3.99363034620413 0.594996
-3.911342483908 0.604996
-3.83055514368908 0.614996
-3.74761997035866 0.624996
-3.66285822566723 0.634996
-3.57533245412416 0.644996
-3.48552586020224 0.654996
-3.39743664153026 0.664996
-3.31010772279131 0.674996
-3.22414774395202 0.684996
-3.13293217376332 0.694996
-3.03632537890026 0.704996
-2.93341781786464 0.714996
-2.8256998481039 0.724996
-2.7128856218816 0.734996
-2.5920411794593 0.744996
-2.4667382784218 0.754996
-2.34644356638667 0.764996
-2.23280175119602 0.774996
-2.11471877451009 0.784996
-1.99277937462422 0.794996
-1.87104879106299 0.804996
-1.74680723613615 0.814996
-1.61426987188962 0.824996
-1.47722953106723 0.834996
-1.33904662380238 0.844996
-1.20093615806282 0.854996
-1.04338140799223 0.864996
-0.872684009025603 0.874996
-0.687444463369631 0.884996
-0.492875148522397 0.894996
-0.285666817140075 0.904996
-0.0474412415956564 0.914996
0.182320122292845 0.924996
0.434834576978549 0.934996
0.731207600025832 0.944996
1.07605222324948 0.954996
1.48918921453584 0.964996
1.99890319882055 0.974996
2.90598545844592 0.984996
4.8057678721596 0.995
};
\addlegendentry{xxx}



\addplot [thick, darkblue, mark=*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-2.09977305802304 0.014996
-1.75067196636107 0.024996
-1.46813849407713 0.034996
-1.22755142821984 0.044996
-1.0196678889962 0.054996
-0.847326519185057 0.064996
-0.698174946884914 0.074996
-0.568187202373379 0.084996
-0.447979636497508 0.094996
-0.335488884607441 0.104996
-0.226104107356466 0.114996
-0.121001463197384 0.124996
-0.0211675233705431 0.134996
0.0758396097354743 0.144996
0.17345255899722 0.154996
0.272472752748902 0.164996
0.370993107359971 0.174996
0.470167092065671 0.184996
0.556289961121595 0.194996
0.646123405910096 0.204996
0.739898470529183 0.214996
0.829826578887454 0.224996
0.919493647100197 0.234996
1.00763089528281 0.244996
1.09605299400092 0.254996
1.1859754797171 0.264996
1.27303176567274 0.274996
1.36111736793393 0.284996
1.44459292755178 0.294996
1.52769941571564 0.304996
1.60941368398475 0.314996
1.69029400771635 0.324996
1.76449539488737 0.334996
1.83786647799423 0.344996
1.9153055464262 0.354996
1.99764833341661 0.364996
2.08080437756917 0.374996
2.16037480969505 0.384996
2.23760195428924 0.394996
2.30610817810938 0.404996
2.37650726296322 0.414996
2.44779154593367 0.424996
2.51675575391985 0.434996
2.58300639604261 0.444996
2.64921185161405 0.454996
2.72003183290637 0.464996
2.79584286423035 0.474996
2.87470737178748 0.484996
2.94668614799562 0.494996
3.01655768902403 0.504996
3.08504942899914 0.514996
3.15087250154897 0.524996
3.22284797420764 0.534996
3.2963777517923 0.544996
3.36751585642304 0.554996
3.43539810358745 0.564996
3.50603649458045 0.574996
3.57635872122352 0.584996
3.65132050882247 0.594996
3.72491183685798 0.604996
3.79861918224796 0.614996
3.87230760913467 0.624996
3.95282591506538 0.634996
4.03322675820371 0.644996
4.11255079620187 0.654996
4.19093479658705 0.664996
4.26927430095015 0.674996
4.34749464680819 0.684996
4.42151576200012 0.694996
4.49599498841948 0.704996
4.57633514212052 0.714996
4.66118884425601 0.724996
4.75217659066574 0.734996
4.85262380163593 0.744996
4.94865608606962 0.754996
5.04530820255309 0.764996
5.13345905873455 0.774996
5.22303635699465 0.784996
5.31792541837574 0.794996
5.41370936178181 0.804996
5.52689307958017 0.814996
5.65005934932421 0.824996
5.77386520833451 0.834996
5.88949594107575 0.844996
6.01778310822896 0.854996
6.15553852512958 0.864996
6.29163515349424 0.874996
6.43170206697909 0.884996
6.59647043039107 0.894996
6.78631169456415 0.904996
6.9766974284752 0.914996
7.17019354209365 0.924996
7.39809378806939 0.934996
7.66019358493916 0.944996
8.04226036419593 0.954996
8.47044950567451 0.964996
8.95653035391662 0.974996
9.63448289020756 0.984996
10.9196749333511 0.995
};
\addlegendentry{xxx}

\addplot [thick, darkblue, dashed, mark=*, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-9.35644253564573 0.014996
-9.0153523411848 0.024996
-8.77716347494371 0.034996
-8.58648834089625 0.044996
-8.42010606683674 0.054996
-8.26547226175633 0.064996
-8.1218436899907 0.074996
-7.98736567233332 0.084996
-7.86165634222464 0.094996
-7.74372891596435 0.104996
-7.62677260400922 0.114996
-7.51020174923763 0.124996
-7.39899870919892 0.134996
-7.29494215689608 0.144996
-7.19609276467456 0.154996
-7.09883766262542 0.164996
-7.00662288250351 0.174996
-6.91668041213994 0.184996
-6.82806651116547 0.194996
-6.73873379773946 0.204996
-6.6524248279542 0.214996
-6.56528587133606 0.224996
-6.47683340936775 0.234996
-6.39115285340249 0.244996
-6.30867000636451 0.254996
-6.22842529983908 0.264996
-6.14877667638442 0.274996
-6.07265681566119 0.284996
-5.99565595793436 0.294996
-5.92381987693294 0.304996
-5.84782441308449 0.314996
-5.77330817883373 0.324996
-5.69772994540256 0.334996
-5.62376418770494 0.344996
-5.54922749883439 0.354996
-5.47415765852442 0.364996
-5.39913701824806 0.374996
-5.3212699585877 0.384996
-5.24382467509749 0.394996
-5.17167875096944 0.404996
-5.10171929842596 0.414996
-5.02785381246202 0.424996
-4.95811135696601 0.434996
-4.88942044022079 0.444996
-4.82288686139239 0.454996
-4.75419241932555 0.464996
-4.68775412490988 0.474996
-4.62301048470255 0.484996
-4.55744023104292 0.494996
-4.49373096993914 0.504996
-4.43407220530651 0.514996
-4.36976365541275 0.524996
-4.30622291727784 0.534996
-4.23735093954356 0.544996
-4.16797364365444 0.554996
-4.10132351161772 0.564996
-4.03095291061778 0.574996
-3.96022797839488 0.584996
-3.88797917708681 0.594996
-3.81820810830265 0.604996
-3.75417813551562 0.614996
-3.68803969718917 0.624996
-3.61822814034357 0.634996
-3.5487957273948 0.644996
-3.48321665002693 0.654996
-3.41439061042177 0.664996
-3.34740438948955 0.674996
-3.28003671352966 0.684996
-3.21322684995297 0.694996
-3.14363660089878 0.704996
-3.07097520663453 0.714996
-2.99632209148413 0.724996
-2.91583178364956 0.734996
-2.83325610864483 0.744996
-2.75337347215672 0.754996
-2.66908912053897 0.764996
-2.57343593754519 0.774996
-2.47152019106351 0.784996
-2.36435716299224 0.794996
-2.25726352809128 0.804996
-2.14677116431012 0.814996
-2.03183602583285 0.824996
-1.92369526460185 0.834996
-1.81428789426747 0.844996
-1.68819035429948 0.854996
-1.55804576483851 0.864996
-1.43238852945424 0.874996
-1.28987190890109 0.884996
-1.14549559156995 0.894996
-1.00170855945984 0.904996
-0.834574957353735 0.914996
-0.645719092349729 0.924996
-0.434160970840766 0.934996
-0.217981831751346 0.944996
0.0457324441651838 0.954996
0.381738577854589 0.964996
0.769994330206808 0.974996
1.39676598025182 0.984996
2.7914545106313 0.995
};
\addlegendentry{xxx}


% \addplot [semithick, orangered]
\addplot [thick, orangered, mark=x, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-2.86322463651409 0.014996
-2.64301645382714 0.024996
-2.47638922926291 0.034996
-2.32196530593483 0.044996
-2.16874945961385 0.054996
-2.01568670083587 0.064996
-1.86801022143801 0.074996
-1.72267118263842 0.084996
-1.59080979088239 0.094996
-1.46853006790441 0.104996
-1.33969578239709 0.114996
-1.2083282831033 0.124996
-1.08470283629519 0.134996
-0.962405437349676 0.144996
-0.847287171826119 0.154996
-0.734278204761155 0.164996
-0.621774066564358 0.174996
-0.505500151612139 0.184996
-0.390275519816634 0.194996
-0.279926979417284 0.204996
-0.176285111569492 0.214996
-0.0782160092927373 0.224996
0.00995446083043529 0.234996
0.102766483420641 0.244996
0.191502083329756 0.254996
0.280195875533801 0.264996
0.363502179174921 0.274996
0.449615536760339 0.284996
0.534570517847695 0.294996
0.610745046540838 0.304996
0.678343123832043 0.314996
0.746744299382985 0.324996
0.822460190202375 0.334996
0.889523410226836 0.344996
0.958561077207187 0.354996
1.02390835433057 0.364996
1.08778041179132 0.374996
1.1500497009816 0.384996
1.20877587445806 0.394996
1.26732990653438 0.404996
1.32925749440563 0.414996
1.39564925608118 0.424996
1.46081589306447 0.434996
1.52652376574843 0.444996
1.58369781065841 0.454996
1.64443000151165 0.464996
1.70025032718743 0.474996
1.75333898737372 0.484996
1.80990279079221 0.494996
1.86919725923599 0.504996
1.92691323871393 0.514996
1.98381021012259 0.524996
2.04107187627642 0.534996
2.10376529607533 0.544996
2.16525011719179 0.554996
2.22110849879622 0.564996
2.27459654240841 0.574996
2.33320255048504 0.584996
2.38964479199768 0.594996
2.44103400320344 0.604996
2.4974474864115 0.614996
2.55157873209877 0.624996
2.60930842026387 0.634996
2.66855811514183 0.644996
2.72435437148878 0.654996
2.78019730390614 0.664996
2.83250713977844 0.674996
2.88351978798506 0.684996
2.93989279697498 0.694996
2.99929267531739 0.704996
3.05872648908975 0.714996
3.11323253267553 0.724996
3.17270061351674 0.734996
3.23109015137346 0.744996
3.28879276904784 0.754996
3.34967658938423 0.764996
3.41501949879319 0.774996
3.4843181411109 0.784996
3.55720027613287 0.794996
3.62647257215347 0.804996
3.69524726062864 0.814996
3.76611697959812 0.824996
3.84685619262596 0.834996
3.92872858239186 0.844996
4.00344118502339 0.854996
4.08076760919757 0.864996
4.17187109030478 0.874996
4.26681932271531 0.884996
4.35519230946416 0.894996
4.44343244932231 0.904996
4.54118820408811 0.914996
4.65824159877379 0.924996
4.77183550532989 0.934996
4.9006722027096 0.944996
5.05713475377029 0.954996
5.22238121506703 0.964996
5.46533999244009 0.974996
5.81099318355681 0.984996
6.50277207785955 0.995
};
\addlegendentry{xxx}

\addplot [thick, orangered, dashed, mark=x, mark size=2, mark repeat=20, mark options={solid}]
table {%
-inf 0.004996
-9.21616222404123 0.014996
-8.92695924621249 0.024996
-8.71184688373929 0.034996
-8.53987050204529 0.044996
-8.39217292374754 0.054996
-8.26471770568238 0.064996
-8.14845599178205 0.074996
-8.04067727103287 0.084996
-7.93865234958784 0.094996
-7.84309616726056 0.104996
-7.74821183774333 0.114996
-7.65166724239277 0.124996
-7.55878078234149 0.134996
-7.47376240700897 0.144996
-7.38586891844505 0.154996
-7.29804537912321 0.164996
-7.2124158231606 0.174996
-7.13047041958989 0.184996
-7.05181694476501 0.194996
-6.97393464051659 0.204996
-6.903248724033 0.214996
-6.83457813269957 0.224996
-6.76429236555416 0.234996
-6.69561475685241 0.244996
-6.6288228447086 0.254996
-6.56419114965262 0.264996
-6.49991993995987 0.274996
-6.43678695703274 0.284996
-6.37542644972977 0.294996
-6.3152236422899 0.304996
-6.25583904312954 0.314996
-6.19826157425019 0.324996
-6.13906675014765 0.334996
-6.08182175003348 0.344996
-6.02491769310377 0.354996
-5.96891162207567 0.364996
-5.91318541847733 0.374996
-5.85586335680625 0.384996
-5.80075806474059 0.394996
-5.74870286882959 0.404996
-5.69479633702454 0.414996
-5.63819103315691 0.424996
-5.57947148746493 0.434996
-5.51904198074815 0.444996
-5.46066948442563 0.454996
-5.40242549197869 0.464996
-5.34166152826535 0.474996
-5.28710162459105 0.484996
-5.23252250317252 0.494996
-5.17711211976333 0.504996
-5.12007843729585 0.514996
-5.0647433443902 0.524996
-5.01007518214417 0.534996
-4.95626170641897 0.544996
-4.90078406120763 0.554996
-4.84496542792197 0.564996
-4.78990773925327 0.574996
-4.73440404024656 0.584996
-4.67874785133037 0.594996
-4.62295293142149 0.604996
-4.56508794556935 0.614996
-4.50868819116639 0.624996
-4.45467099668182 0.634996
-4.40073364122171 0.644996
-4.34492723434887 0.654996
-4.28642357184044 0.664996
-4.22651020252656 0.674996
-4.17088688733937 0.684996
-4.11275681647592 0.694996
-4.05221419449668 0.704996
-3.99119628233699 0.714996
-3.93054841960602 0.724996
-3.86336687951207 0.734996
-3.79782524827888 0.744996
-3.73371202819455 0.754996
-3.66540045761598 0.764996
-3.59017459851283 0.774996
-3.51013737961971 0.784996
-3.42577654489499 0.794996
-3.33731102176517 0.804996
-3.24923132168786 0.814996
-3.15402496135424 0.824996
-3.05327022311247 0.834996
-2.95446801016974 0.844996
-2.85885823017269 0.854996
-2.76124871272267 0.864996
-2.65529507056009 0.874996
-2.54685879982017 0.884996
-2.43860487049673 0.894996
-2.32565085851846 0.904996
-2.20596571863031 0.914996
-2.07285002877646 0.924996
-1.90135446440177 0.934996
-1.71136423503752 0.944996
-1.49796874113927 0.954996
-1.26366582042258 0.964996
-0.963535045358965 0.974996
-0.48210253485288 0.984996
0.547701093580369 0.995
};
\addlegendentry{xxx}


\end{axis}
\end{tikzpicture}


==> Figures/Tikz/PCInumber_BarPlot.tex <==
% \begin{tikzpicture}

% \definecolor{darkred}{RGB}{139,0,0}
% \definecolor{darkblue}{RGB}{0,0,139}
% \definecolor{darkgreen}{RGB}{34,139,34} % New dark green definition, not too dark
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
%     width=\fwidth,
%     height=\fheight,
%     fill opacity=1,
%     legend style={
%         at={(0.05,0.95)},
%         anchor=north west,
%         legend columns=1,
%         fill opacity=0.9,
%         font=\small,
%         draw=darkgray176
%     },
%     bar width=10pt,
%     ybar,
%     enlarge x limits=0.2,
%     ymin=0, ymax=49,
%     ylabel={\#\acp{PCI}},
%     symbolic x coords={{B8-900}, B3-1800, 700-n28, 3500-n78},
%     xlabel={Frequency Band [MHz]},
%     xtick=data,
%     xticklabels={
%         \makecell{B8 \\ 925-960},
%         \makecell{B3 \\ 1805-1880},
%         \makecell{n28 \\ 758-821},
%         \makecell{n78 \\ 3300-3800}
%     },
%     nodes near coords,
%     nodes near coords align={vertical},
%     nodes near coords style={font=\footnotesize}, % Set text above bars to footnotesize
%     x tick label style={font=\footnotesize},
%     y tick label style={font=\footnotesize},
%     ytick={0, 10, ..., 47},
%     xmajorgrids,
%     x grid style={darkgray176, opacity=0.75},
%     ymajorgrids,
%     y grid style={darkgray176, opacity=0.75},
%     tick align=outside,
%     tick pos=left,
%     xtick style={color=black},
%     ytick style={color=black},
%     xlabel style={font=\footnotesize},
%     ylabel style={font=\footnotesize},
%     yticklabel style={font=\footnotesize},
%     xticklabel style={font=\footnotesize},
% ]

% % B1 Bars
% \addplot[fill=darkblue, fill opacity=0.75] coordinates {(B8-900, 14) (B3-1800, 20) (700-n28, 32) (3500-n78, 33)};
% \addlegendentry{20m}

% % B2 Bars
% \addplot[fill=darkred, fill opacity=0.75] coordinates {(B8-900, 17) (B3-1800, 30) (700-n28, 38) (3500-n78, 38)};
% \addlegendentry{40m}

% % B3 Bars
% \addplot[fill=darkgreen, fill opacity=0.75] coordinates {(B8-900, 18) (B3-1800, 40) (700-n28, 40) (3500-n78, 43)};
% \addlegendentry{60m}

% \end{axis}

% \end{tikzpicture}


\begin{tikzpicture}

\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgreen}{RGB}{34,139,34} % New dark green definition, not too dark
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    fill opacity=1,
    legend style={
        at={(0.05,0.95)},
        anchor=north west,
        legend columns=1,
        fill opacity=0.9,
        font=\small,
        draw=darkgray176
    },
    bar width=12pt, % Increased bar width to reduce space in the middle
    ybar,
    enlarge x limits=0.75, % Reduced from 0.2 to make bars less distanced
    ymin=0, ymax=49,
    ylabel={\#\acp{PCI}},
    symbolic x coords={B3-1800, 3500-n78},
    xlabel={Frequency Band [MHz]},
    xtick=data,
    xticklabels={
        % \makecell{B3 \\ 1805-1880},
        % \makecell{n78 \\ 3300-3800}
        \makecell{B3} (LTE),
        \makecell{n78} (NR)
    },
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\footnotesize}, % Set text above bars to footnotesize
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    ytick={0, 10, ..., 47},
    xmajorgrids,
    x grid style={darkgray176, opacity=0.75},
    ymajorgrids,
    y grid style={darkgray176, opacity=0.75},
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ytick style={color=black},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
]

% B1 Bars
\addplot[fill=darkblue, fill opacity=0.75] coordinates {(B3-1800, 20) (3500-n78, 33)};
\addlegendentry{20m}

% B2 Bars
\addplot[fill=darkred, fill opacity=0.75] coordinates {(B3-1800, 30) (3500-n78, 38)};
\addlegendentry{40m}

% B3 Bars
\addplot[fill=darkgreen, fill opacity=0.75] coordinates {(B3-1800, 40) (3500-n78, 43)};
\addlegendentry{60m}

\end{axis}

\end{tikzpicture}



==> Figures/Tikz/TEST.tex <==
% \begin{tikzpicture}

% \definecolor{darkred}{RGB}{139,0,0}
% \definecolor{darkblue}{RGB}{0,0,139}
% \definecolor{darkgreen}{RGB}{34,139,34}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange}{RGB}{255,140,0}
% \definecolor{darkpurple}{RGB}{148,0,211}
% \definecolor{darkcyan}{RGB}{0,139,139}

% \begin{axis}[
%     width=\fwidth,
%     height=\fheight,
%     fill opacity=1,
%     legend style={
%         at={(0.65,0.75)},
%         anchor=center,
%         legend columns=2,
%         fill opacity=0.9,
%         font=\small,
%         draw=darkgray176
%     },
%     scatter/classes={
%         n28={mark=square*,darkblue},
%         n78={mark=triangle*,darkred},
%         B8={mark=*,darkgreen},
%         B3={mark=diamond*,darkorange}
%     },
%     ymin=0, ymax=49,
%     ylabel={dB},
%     xlabel={Altitude [m]},
%     xmajorgrids,
%     x grid style={darkgray176, opacity=0.75},
%     ymajorgrids,
%     y grid style={darkgray176, opacity=0.75},
%     tick align=outside,
%     tick pos=left,
%     xtick style={color=black},
%     ytick style={color=black},
%     xlabel style={font=\footnotesize},
%     ylabel style={font=\footnotesize},
%     yticklabel style={font=\footnotesize},
%     xticklabel style={font=\footnotesize},
% ]

% % Scatter plot for n28
% \addplot[scatter, only marks, mark=square*, darkblue, scatter src=explicit symbolic]
% coordinates {
%     (20, 32) [n28]
%     (40, 38) [n28]
%     (60, 40) [n28]
%     (10, 15) [n28]
%     (30, 28) [n28]
%     (50, 35) [n28]
% };
% \addlegendentry{n28 - 758-821\,MHz}
% % Dashed line connecting n28 points
% \addplot[darkblue, thick, dashed, mark=square*] coordinates {
%     (10, 15)
%     (20, 32)
%     (30, 28)
%     (40, 38)
%     (50, 35)
%     (60, 40)
% };

% % Scatter plot for n78
% \addplot[scatter, only marks, mark=triangle*, darkred, scatter src=explicit symbolic]
% coordinates {
%     (20, 33) [n78]
%     (40, 38) [n78]
%     (60, 43) [n78]
%     (10, 20) [n78]
%     (30, 30) [n78]
%     (50, 37) [n78]
% };
% \addlegendentry{n78 - 3300-3800\,MHz}
% % Dashed line connecting n78 points
% \addplot[darkred, thick, dashed, mark=triangle*] coordinates {
%     (10, 20)
%     (20, 33)
%     (30, 30)
%     (40, 38)
%     (50, 37)
%     (60, 43)
% };

% % Scatter plot for B8
% \addplot[scatter, only marks, mark=*, darkgreen, scatter src=explicit symbolic]
% coordinates {
%     (20, 14) [B8]
%     (40, 17) [B8]
%     (60, 18) [B8]
%     (10, 8) [B8]
%     (30, 13) [B8]
%     (50, 16) [B8]
% };
% \addlegendentry{B8 - 925-960\,MHz}
% % Dashed line connecting B8 points
% \addplot[darkgreen, thick, dashed, mark=*] coordinates {
%     (10, 8)
%     (20, 14)
%     (30, 13)
%     (40, 17)
%     (50, 16)
%     (60, 18)
% };

% % Scatter plot for B3
% \addplot[scatter, only marks, mark=diamond*, darkorange, scatter src=explicit symbolic]
% coordinates {
%     (20, 20) [B3]
%     (40, 30) [B3]
%     (60, 40) [B3]
%     (10, 12) [B3]
%     (30, 25) [B3]
%     (50, 33) [B3]
% };
% \addlegendentry{B3 - 1805-1880\,MHz}
% % Dashed line connecting B3 points
% \addplot[darkorange, thick, dashed, mark=diamond*] coordinates {
%     (10, 12)
%     (20, 20)
%     (30, 25)
%     (40, 30)
%     (50, 33)
%     (60, 40)
% };

% \end{axis}

% \end{tikzpicture} 



\begin{tikzpicture}

\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgreen}{RGB}{34,139,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkpurple}{RGB}{148,0,211}
\definecolor{darkcyan}{RGB}{0,139,139}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    fill opacity=1,
    legend style={
        at={(0.15,0.85)},
        anchor=center,
        legend columns=2,
        fill opacity=0.9,
        font=\small,
        draw=darkgray176
    },
    scatter/classes={
        n28={mark=square*,darkblue},
        n78={mark=triangle*,darkred},
        B8={mark=*,darkgreen},
        B3={mark=diamond*,darkorange}
    },
    ymin=0, ymax=49,
    ylabel={dB},
    xlabel={Hovering Altitude [m]},
    xmajorgrids,
    x grid style={darkgray176, opacity=0.75},
    ymajorgrids,
    y grid style={darkgray176, opacity=0.75},
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ytick style={color=black},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
]

% Scatter plot for n28
\addplot[scatter, only marks, mark=square*, darkblue, scatter src=explicit symbolic]
coordinates {
    (20, 32) [n28]
    (40, 38) [n28]
    (60, 40) [n28]
    (10, 15) [n28]
    (30, 28) [n28]
    (50, 35) [n28]
};
\addlegendentry{n28}
% Dashed line connecting n28 points
\addplot[darkblue, thick, dashed, mark=square*] coordinates {
    (10, 15)
    (20, 32)
    (30, 28)
    (40, 38)
    (50, 35)
    (60, 40)
};

% Scatter plot for n78
\addplot[scatter, only marks, mark=triangle*, darkred, scatter src=explicit symbolic]
coordinates {
    (20, 33) [n78]
    (40, 38) [n78]
    (60, 43) [n78]
    (10, 20) [n78]
    (30, 30) [n78]
    (50, 37) [n78]
};
\addlegendentry{n78}
% Dashed line connecting n78 points
\addplot[darkred, thick, dashed, mark=triangle*] coordinates {
    (10, 20)
    (20, 33)
    (30, 30)
    (40, 38)
    (50, 37)
    (60, 43)
};

% Scatter plot for B8
\addplot[scatter, only marks, mark=*, darkgreen, scatter src=explicit symbolic]
coordinates {
    (20, 14) [B8]
    (40, 17) [B8]
    (60, 18) [B8]
    (10, 8) [B8]
    (30, 13) [B8]
    (50, 16) [B8]
};
\addlegendentry{B8}
% Dashed line connecting B8 points
\addplot[darkgreen, thick, dashed, mark=*] coordinates {
    (10, 8)
    (20, 14)
    (30, 13)
    (40, 17)
    (50, 16)
    (60, 18)
};

% Scatter plot for B3
\addplot[scatter, only marks, mark=diamond*, darkorange, scatter src=explicit symbolic]
coordinates {
    (20, 20) [B3]
    (40, 30) [B3]
    (60, 40) [B3]
    (10, 12) [B3]
    (30, 25) [B3]
    (50, 33) [B3]
};
\addlegendentry{B3}
% Dashed line connecting B3 points
\addplot[darkorange, thick, dashed, mark=diamond*] coordinates {
    (10, 12)
    (20, 20)
    (30, 25)
    (40, 30)
    (50, 33)
    (60, 40)
};

\end{axis}

\end{tikzpicture} 
